Advanced optimization models for the location of charging stations in e-mobility

For a reduction in environmental pollution and dependency on petroleum, electric vehicles (EV) present an advantageous alternative to traditionally fossil-fuel powered automobiles. Rapid growth in the number of EVs requires an urgent need to develop an adequate charging station infrastructure to stimulate and facilitate their usage. Due to restricted investments in the development of a sufficient infrastructure, locations have to be chosen deliberately. In this paper, three extensions considering different objectives and various constraints to the deterministic flow refuelling location problem (DFRLP), described 2017 by de Vries and Duijzer, are introduced. In the first extension we ask how many charging stations (CS) are necessary to cover a pre-specified number of EVs and therefore exchange the original objective function for a minimizing cost function. Secondly, our research shows that, when considering location-dependent construction costs, results heavily depend on the relations of said cost differences. Tests for different cost scenarios are carried out and policy implications are discussed. In the last extension, we consider the capacity of a CS to be limited. The DFRLP assumes an unlimited capacity, meaning it is always possible to refuel all EVs at all CSs, where they stop. In our model the capacity is put into relation to the total sum of demands generated by all EVs, passing a particular CS, which means that our model determines the placement and the sizes of all CSs simultaneously. Finally, all extensions are evaluated using benchmarks instances based on test instances from the literature.

==> (inline-0) <==
\begin{tabular}[c]{c *{5}{| d{2}}} 
        \label{table:Characteristics}
        Test instance & \mathrm{s40w20} & \mathrm{s60w30} & \mathrm{s80w40} & \mathrm{s100w50} & \mathrm{Florida} \\
        \hline
        $\lvert K \rvert$     & 40         & 60         & 80         & 100         & 302 \\
        $\lvert OD \rvert$     & 20         & 30         & 40         & 50            &  74 \\
        $\lvert F \rvert$     & 190         & 435         & 780         & \num{1225}    & \num{2701} \\
        $\min \lbrace t_{O_f D_f} \rbrace$ 
                                    & 49.43     & 8.08         & 11.48     & 11.56     & 11.40 \\        
        $\max \lbrace t_{O_f D_f} \rbrace$         
                                    & 2071.06 & 2752.80& 2556.34& 2192.80 & 1257.00   \\
        $\widetilde{T}$        & 838.47     & 1152.22    &    767.06    &782.73     &  320.30 \\
        $\overline{T}$        & 907.70 & 1152.77 & 822.52    &     834.48    & 364.43    \\        
        TFV                     & \num{e06} & \num{e06} & \num{e06} & \num{e06} & \num{e12}  \\
        \hline
        \multicolumn{6}{c}{}\\[-0.4cm]
        \multicolumn{6}{c}{\footnotesize{\parbox{12cm}{\centering $\overline{T}$: average travel distance from O to D per flow; $\widetilde{T}$ median travel distance from O to D per flow;  TFV: total flow volume per instance.}}}
        \end{tabular}
\begin{tabular}[c]{c *{5}{| r} }
        \label{table:solDFRLP}
        \diagbox{$p$}{Instance}
                & s40w20 & s60w30 & s80w40 & s100w50 & Florida \\
        \hline
        1         & \num{194346}     & \num{71664}         & \num{74765}         & \num{69492}     & \num{2.63e11} \\
        2         & \num{375046}    & \num{116807}     & \num{169974}          & \num{121753}     & \num{4.12e11}\\
        3         & \num{497131}     & \num{167267}     & \num{231627}     & \num{173532}     & \num{5.42e11} \\
        4         & \num{615536}     & \num{221777}     & \num{295026}     & \num{220270}     & \num{6.14e11} \\
        5         & \num{708043}     & \num{237490}     & \num{364453}     & \num{254515}     & \num{6.84e11} \\
        10     & \num{850900}     & \num{426636}     & \num{576111}     & \num{438584}     & \num{8.46e11} \\
        15     & \num{928598}     & \num{559716}     & \num{721745}     & \num{584909}     & \num{9.17e11} \\
        20     & \num{975404}     & \num{683512}     & \num{818067}     &     \num{709314}                    & \num{9.25e11} \\
        25         & \num{1000000} & \num{799192}     & \num{904855}     &     \num{815303}                    & \num{9.48e11} \\
        \hline
        \end{tabular}
\begin{tikzpicture}[scale=\instanceScale]
				\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
				
				\begin{scope}[shift={(0.0,-0.01)}]
					\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
					\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
					\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
					\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
				\end{scope}
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!33, line width=0.22551500000000002mm, -] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, -] (node11) -- (node4);
				\draw[black!33, line width=1.058705mm, -] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, -] (node18) -- (node9);
				\draw[black!33, line width=1.058705mm, -] (node21) -- (node6);
				\draw[black!33, line width=0.534605mm, -] (node21) -- (node14);
				\draw[black!33, line width=1.02551mm, -] (node22) -- (node12);
				\draw[black!33, line width=0.9521299999999999mm, -] (node23) -- (node13);
				\draw[black!33, line width=0.20430500000000001mm, -] (node26) -- (node3);
				\draw[black!33, line width=0.22715000000000002mm, -] (node26) -- (node11);
				\draw[black!33, line width=1.103705mm, -] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, -] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, -] (node28) -- (node20);
				\draw[black!33, line width=0.40454mm, -] (node29) -- (node21);
				\draw[black!33, line width=0.8650850000000001mm, -] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, -] (node30) -- (node23);
				\draw[black!33, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!33, line width=1.426115mm, -] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, -] (node34) -- (node11);
				\draw[black!33, line width=0.7549399999999999mm, -] (node34) -- (node24);
				\draw[black!33, line width=0.669455mm, -] (node35) -- (node3);
				\draw[black!33, line width=0.53834mm, -] (node35) -- (node4);
				\draw[black!33, line width=1.1933150000000001mm, -] (node35) -- (node24);
				\draw[black!33, line width=1.06529mm, -] (node35) -- (node26);
				\draw[black!33, line width=0.8797699999999999mm, -] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, -] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, -] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, -] (node36) -- (node18);
				\draw[black!33, line width=1.5034399999999999mm, -] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, -] (node38) -- (node37);
				\draw[black!33, line width=0.669455mm, -] (node39) -- (node3);
				\draw[black!33, line width=0.7047049999999999mm, -] (node39) -- (node4);
				\draw[black!33, line width=0.38255000000000006mm, -] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, -] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, -] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, -] (node41) -- (node37);
				\draw[black!33, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!33, line width=0.40454mm, -] (node42) -- (node29);
				\draw[black!33, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, -] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, -] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, -] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, -] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, -] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, -] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, -] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, -] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, -] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, -] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, -] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, -] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, -] (node49) -- (node45);
				\draw[black!33, line width=0.833315mm, -] (node50) -- (node16);
				\draw[black!33, line width=0.7468699999999999mm, -] (node50) -- (node17);
				\draw[black!33, line width=1.01972mm, -] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, -] (node51) -- (node43);
				\draw[black!33, line width=1.182425mm, -] (node54) -- (node24);
				\draw[black!33, line width=0.7912250000000001mm, -] (node55) -- (node54);
				\draw[black!33, line width=1.777955mm, -] (node56) -- (node22);
				\draw[black!33, line width=1.758155mm, -] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, -] (node56) -- (node47);
				\draw[black!33, line width=0.22982000000000002mm, -] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, -] (node57) -- (node11);
				\draw[black!33, line width=0.8271200000000001mm, -] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, -] (node58) -- (node17);
				\draw[black!33, line width=0.8544499999999999mm, -] (node58) -- (node27);
				\draw[black!33, line width=0.286445mm, -] (node58) -- (node50);
				\draw[black!33, line width=0.644135mm, -] (node59) -- (node10);
				\draw[black!33, line width=0.8488249999999999mm, -] (node59) -- (node28);
				\draw[black!33, line width=0.8344100000000001mm, -] (node60) -- (node11);
				\draw[black!33, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};

				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}]at (0.584727378057481, 0.17173481806503554) {}; % changed
				%label={[label distance=0.1]30:{\color{black!50} $1$}}]
				\node at (0.6, 0.148) {\color{black!50} $11$}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.3555mm, label=above left:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.7838600000000002mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2.7766200000000003mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $53$}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=black!100,fill=white!100, thick, inner sep=0pt, minimum size=3.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.111840000000001mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
			\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=\instanceScale]
				\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
				
				\begin{scope}[shift={(0.0,-0.01)}]
					\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
					\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
					\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
					\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
				\end{scope}
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!33, line width=0.22551500000000002mm, -] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, -] (node11) -- (node4);
				\draw[black!33, line width=1.058705mm, -] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, -] (node18) -- (node9);
				\draw[black!33, line width=1.058705mm, -] (node21) -- (node6);
				\draw[black!33, line width=0.534605mm, -] (node21) -- (node14);
				\draw[black!33, line width=1.02551mm, -] (node22) -- (node12);
				\draw[black!33, line width=0.9521299999999999mm, -] (node23) -- (node13);
				\draw[black!33, line width=0.20430500000000001mm, -] (node26) -- (node3);
				\draw[black!33, line width=0.22715000000000002mm, -] (node26) -- (node11);
				\draw[black!33, line width=1.103705mm, -] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, -] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, -] (node28) -- (node20);
				\draw[black!33, line width=0.40454mm, -] (node29) -- (node21);
				\draw[black!33, line width=0.8650850000000001mm, -] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, -] (node30) -- (node23);
				\draw[black!33, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!33, line width=1.426115mm, -] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, -] (node34) -- (node11);
				\draw[black!33, line width=0.7549399999999999mm, -] (node34) -- (node24);
				\draw[black!33, line width=0.669455mm, -] (node35) -- (node3);
				\draw[black!33, line width=0.53834mm, -] (node35) -- (node4);
				\draw[black!33, line width=1.1933150000000001mm, -] (node35) -- (node24);
				\draw[black!33, line width=1.06529mm, -] (node35) -- (node26);
				\draw[black!33, line width=0.8797699999999999mm, -] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, -] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, -] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, -] (node36) -- (node18);
				\draw[black!33, line width=1.5034399999999999mm, -] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, -] (node38) -- (node37);
				\draw[black!33, line width=0.669455mm, -] (node39) -- (node3);
				\draw[black!33, line width=0.7047049999999999mm, -] (node39) -- (node4);
				\draw[black!33, line width=0.38255000000000006mm, -] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, -] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, -] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, -] (node41) -- (node37);
				\draw[black!33, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!33, line width=0.40454mm, -] (node42) -- (node29);
				\draw[black!33, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, -] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, -] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, -] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, -] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, -] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, -] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, -] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, -] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, -] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, -] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, -] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, -] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, -] (node49) -- (node45);
				\draw[black!33, line width=0.833315mm, -] (node50) -- (node16);
				\draw[black!33, line width=0.7468699999999999mm, -] (node50) -- (node17);
				\draw[black!33, line width=1.01972mm, -] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, -] (node51) -- (node43);
				\draw[black!33, line width=1.182425mm, -] (node54) -- (node24);
				\draw[black!33, line width=0.7912250000000001mm, -] (node55) -- (node54);
				\draw[black!33, line width=1.777955mm, -] (node56) -- (node22);
				\draw[black!33, line width=1.758155mm, -] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, -] (node56) -- (node47);
				\draw[black!33, line width=0.22982000000000002mm, -] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, -] (node57) -- (node11);
				\draw[black!33, line width=0.8271200000000001mm, -] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, -] (node58) -- (node17);
				\draw[black!33, line width=0.8544499999999999mm, -] (node58) -- (node27);
				\draw[black!33, line width=0.286445mm, -] (node58) -- (node50);
				\draw[black!33, line width=0.644135mm, -] (node59) -- (node10);
				\draw[black!33, line width=0.8488249999999999mm, -] (node59) -- (node28);
				\draw[black!33, line width=0.8344100000000001mm, -] (node60) -- (node11);
				\draw[black!33, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}]at (0.584727378057481, 0.17173481806503554) {}; % changed
				%label={[label distance=0.1]30:{\color{black!50} $1$}}]
				\node at (0.6, 0.148) {\color{black!50} $11$}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3555mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.7838600000000002mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.7766200000000003mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $53$}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.111840000000001mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
			\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.01)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!66, line width=0.22551500000000002mm, -] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, dash pattern=on \pgflinewidth off 12pt] (node11) -- (node4);
				\draw[black!33, line width=1.058705mm, dash pattern=on \pgflinewidth off 12pt] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node9);
				\draw[black!33, line width=1.058705mm, dash pattern=on \pgflinewidth off 12pt] (node21) -- (node6);
				\draw[black!33, line width=0.534605mm, dash pattern=on \pgflinewidth off 12pt] (node21) -- (node14);
				\draw[black!33, line width=1.02551mm, dash pattern=on \pgflinewidth off 12pt] (node22) -- (node12);
				\draw[black!66, line width=0.9521299999999999mm, dash pattern=on \pgflinewidth+7.056120617446452pt off 2.591839176738064pt] (node23) -- (node13);
				\draw[black!33, line width=0.20430500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node3);
				\draw[black!33, line width=0.22715000000000002mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node11);
				\draw[black!66, line width=1.103705mm, dash pattern=on \pgflinewidth+3.3919365279598983pt off 7.477417962720136pt] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node20);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+3.816221765913758pt off 6.911704312114989pt] (node29) -- (node21);
				\draw[black!66, line width=0.8650850000000001mm, dash pattern=on \pgflinewidth+6.367531969597871pt off 3.509957373869505pt] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node23);
				\draw[black!66, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!66, line width=1.426115mm, dash pattern=on \pgflinewidth+7.848203471941865pt off 1.535728704077513pt] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node11);
				\draw[black!33, line width=0.7549399999999999mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node24);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node35) -- (node3);
				\draw[black!66, line width=0.53834mm, dash pattern=on \pgflinewidth+7.096338003192056pt off 2.5382159957439256pt] (node35) -- (node4);
				\draw[black!66, line width=1.1933150000000001mm, dash pattern=on \pgflinewidth+5.343108681536068pt off 4.875855091285242pt] (node35) -- (node24);
				\draw[black!66, line width=1.06529mm, dash pattern=on \pgflinewidth+8.40604306070797pt off 0.7919425857227056pt] (node35) -- (node26);
				\draw[black!66, line width=0.8797699999999999mm, dash pattern=on \pgflinewidth+7.984575665298557pt off 1.3538991129352578pt] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node18);
				\draw[black!66, line width=1.5034399999999999mm, dash pattern=on \pgflinewidth+5.934991253912723pt off 4.086678328116369pt] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node37);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node39) -- (node3);
				\draw[black!66, line width=0.7047049999999999mm, dash pattern=on \pgflinewidth+6.6188664665497665pt off 3.1748447112669775pt] (node39) -- (node4);
				\draw[black!66, line width=0.38255000000000006mm, dash pattern=on \pgflinewidth+4.840920295809367pt off 5.545439605587511pt] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node37);
				\draw[black!66, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+3.816221765913758pt off 6.911704312114989pt] (node42) -- (node29);
				\draw[black!66, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node45);
				\draw[black!33, line width=0.833315mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node16);
				\draw[black!33, line width=0.7468699999999999mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node17);
				\draw[black!66, line width=1.01972mm, dash pattern=on \pgflinewidth+5.166337285902503pt off 5.111550285463329pt] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, dash pattern=on \pgflinewidth off 12pt] (node51) -- (node43);
				\draw[black!33, line width=1.182425mm, dash pattern=on \pgflinewidth off 12pt] (node54) -- (node24);
				\draw[black!33, line width=0.7912250000000001mm, dash pattern=on \pgflinewidth off 12pt] (node55) -- (node54);
				\draw[black!66, line width=1.777955mm, dash pattern=on \pgflinewidth+4.053965417264751pt off 6.594712776980333pt] (node56) -- (node22);
				\draw[black!66, line width=1.758155mm, dash pattern=on \pgflinewidth+5.5597485487644045pt off 4.587001934980794pt] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node56) -- (node47);
				\draw[black!66, line width=0.22982000000000002mm, dash pattern=on \pgflinewidth+7.700704225352113pt off 1.7323943661971835pt] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node11);
				\draw[black!66, line width=0.8271200000000001mm, dash pattern=on \pgflinewidth+7.866819747416763pt off 1.5109070034443173pt] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node17);
				\draw[black!66, line width=0.8544499999999999mm, dash pattern=on \pgflinewidth+8.553197341278937pt off 0.5957368782947516pt] (node58) -- (node27);
				\draw[black!33, line width=0.286445mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node50);
				\draw[black!33, line width=0.644135mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node10);
				\draw[black!33, line width=0.8488249999999999mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node28);
				\draw[black!66, line width=0.8344100000000001mm, dash pattern=on \pgflinewidth+1.3929635409277912pt off 10.142715278762946pt] (node60) -- (node11);
				\draw[black!66, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.42148mm] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.584727378057481, 0.17173481806503554) {};
				\node at (0.6, 0.148) {\color{black!50} $11$}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3555mm] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.3555mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed 
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.87374mm] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm] at (0.153032245680217, 0.8348821350075616) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.67944mm] at (0.2276747452276917, 0.27867191577699546) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm] at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=5mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {};% changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66538mm] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.7838600000000002mm] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.783860000000001mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.7766200000000003mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.24728mm] at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {};% changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {};% changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.02742mm] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50}}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node at (0.62, 0.05) {\color{black!50} $53$}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.03628mm] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.39376mm] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.111840000000001mm] at (0.5742243356983259, 0.0658699668440592) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.111840000000001mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
				\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.01)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!33, line width=0.22551500000000002mm, dash pattern=on \pgflinewidth off 12pt] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, dash pattern=on \pgflinewidth off 12pt] (node11) -- (node4);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+2.470295386657816pt off 8.706272817789579pt] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node9);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+2.470295386657816pt off 8.706272817789579pt] (node21) -- (node6);
				\draw[black!66, line width=0.534605mm, dash pattern=on \pgflinewidth+3.3160442910297214pt off 7.578607611960372pt] (node21) -- (node14);
				\draw[black!33, line width=1.02551mm, dash pattern=on \pgflinewidth off 12pt] (node22) -- (node12);
				\draw[black!66, line width=0.9521299999999999mm, dash pattern=on \pgflinewidth+7.056120617446452pt off 2.591839176738064pt] (node23) -- (node13);
				\draw[black!33, line width=0.20430500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node3);
				\draw[black!33, line width=0.22715000000000002mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node11);
				\draw[black!66, line width=1.103705mm, dash pattern=on \pgflinewidth+3.3919365279598983pt off 7.477417962720136pt] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node20);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+4.566001760046935pt off 5.911997653270753pt] (node29) -- (node21);
				\draw[black!66, line width=0.8650850000000001mm, dash pattern=on \pgflinewidth+6.367531969597871pt off 3.509957373869505pt] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node23);
				\draw[black!66, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!66, line width=1.426115mm, dash pattern=on \pgflinewidth+8.437919770983962pt off 0.7494403053547178pt] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node11);
				\draw[black!33, line width=0.7549399999999999mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node24);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node35) -- (node3);
				\draw[black!66, line width=0.53834mm, dash pattern=on \pgflinewidth+7.096338003192056pt off 2.5382159957439256pt] (node35) -- (node4);
				\draw[black!66, line width=1.1933150000000001mm, dash pattern=on \pgflinewidth+5.343108681536068pt off 4.875855091285242pt] (node35) -- (node24);
				\draw[black!66, line width=1.06529mm, dash pattern=on \pgflinewidth+8.40604306070797pt off 0.7919425857227056pt] (node35) -- (node26);
				\draw[black!66, line width=0.8797699999999999mm, dash pattern=on \pgflinewidth+7.984575665298557pt off 1.3538991129352578pt] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node18);
				\draw[black!66, line width=1.5034399999999999mm, dash pattern=on \pgflinewidth+5.934991253912723pt off 4.086678328116369pt] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node37);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node39) -- (node3);
				\draw[black!33, line width=0.7047049999999999mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node4);
				\draw[black!66, line width=0.38255000000000006mm, dash pattern=on \pgflinewidth+4.840920295809367pt off 5.545439605587511pt] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node37);
				\draw[black!66, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+4.566001760046935pt off 5.911997653270753pt] (node42) -- (node29);
				\draw[black!66, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node45);
				\draw[black!33, line width=0.833315mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node16);
				\draw[black!33, line width=0.7468699999999999mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node17);
				\draw[black!66, line width=1.01972mm, dash pattern=on \pgflinewidth+5.166337285902503pt off 5.111550285463329pt] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, dash pattern=on \pgflinewidth off 12pt] (node51) -- (node43);
				\draw[black!33, line width=1.182425mm, dash pattern=on \pgflinewidth off 12pt] (node54) -- (node24);
				\draw[black!33, line width=0.7912250000000001mm, dash pattern=on \pgflinewidth off 12pt] (node55) -- (node54);
				\draw[black!66, line width=1.777955mm, dash pattern=on \pgflinewidth+4.053965417264751pt off 6.594712776980333pt] (node56) -- (node22);
				\draw[black!66, line width=1.758155mm, dash pattern=on \pgflinewidth+5.5597485487644045pt off 4.587001934980794pt] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node56) -- (node47);
				\draw[black!33, line width=0.22982000000000002mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node11);
				\draw[black!66, line width=0.8271200000000001mm, dash pattern=on \pgflinewidth+7.866819747416763pt off 1.5109070034443173pt] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node17);
				\draw[black!66, line width=0.8544499999999999mm, dash pattern=on \pgflinewidth+8.553197341278937pt off 0.5957368782947516pt] (node58) -- (node27);
				\draw[black!33, line width=0.286445mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node50);
				\draw[black!33, line width=0.644135mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node10);
				\draw[black!33, line width=0.8488249999999999mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node28);
				\draw[black!66, line width=0.8344100000000001mm, dash pattern=on \pgflinewidth+1.3929635409277912pt off 10.142715278762946pt] (node60) -- (node11);
				\draw[black!66, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.584727378057481, 0.17173481806503554) {};
				\node at (0.6, 0.148) {\color{black!50} $11$}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3555mm] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.3555mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; %changed 
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.87374mm] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm] at (0.153032245680217, 0.8348821350075616) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.67944mm] at (0.2276747452276917, 0.27867191577699546) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm] at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=5mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66538mm] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.7838600000000002mm] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.783860000000001mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.7766200000000003mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.24728mm] at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.02742mm] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50}}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node at (0.62, 0.05) {\color{black!50} $53$}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.03628mm] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.39376mm] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.111840000000001mm] at (0.5742243356983259, 0.0658699668440592) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.111840000000001mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
				\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.01)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!33, line width=0.22551500000000002mm, dash pattern=on \pgflinewidth off 12pt] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, dash pattern=on \pgflinewidth off 12pt] (node11) -- (node4);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+4.789508620539068pt off 5.61398850594791pt] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node9);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+4.789508620539068pt off 5.61398850594791pt] (node21) -- (node6);
				\draw[black!66, line width=0.534605mm, dash pattern=on \pgflinewidth+6.408167839691576pt off 3.4557762137445645pt] (node21) -- (node14);
				\draw[black!66, line width=1.02551mm, dash pattern=on \pgflinewidth+3.350510593451321pt off 7.532652542064905pt] (node22) -- (node12);
				\draw[black!66, line width=0.9521299999999999mm, dash pattern=on \pgflinewidth+7.056120617446452pt off 2.591839176738064pt] (node23) -- (node13);
				\draw[black!33, line width=0.20430500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node3);
				\draw[black!33, line width=0.22715000000000002mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node11);
				\draw[black!66, line width=1.103705mm, dash pattern=on \pgflinewidth+4.721463309376401pt off 5.704715587498132pt] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node20);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+5.647770607216192pt off 4.46963919037841pt] (node29) -- (node21);
				\draw[black!66, line width=0.8650850000000001mm, dash pattern=on \pgflinewidth+6.367531969597871pt off 3.509957373869505pt] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node23);
				\draw[black!66, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!66, line width=1.426115mm, dash pattern=on \pgflinewidth+8.635336000293611pt off 0.4862186662751866pt] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node11);
				\draw[black!33, line width=0.7549399999999999mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node24);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node35) -- (node3);
				\draw[black!66, line width=0.53834mm, dash pattern=on \pgflinewidth+7.096338003192056pt off 2.5382159957439256pt] (node35) -- (node4);
				\draw[black!66, line width=1.1933150000000001mm, dash pattern=on \pgflinewidth+5.343108681536068pt off 4.875855091285242pt] (node35) -- (node24);
				\draw[black!66, line width=1.06529mm, dash pattern=on \pgflinewidth+8.40604306070797pt off 0.7919425857227056pt] (node35) -- (node26);
				\draw[black!66, line width=0.8797699999999999mm, dash pattern=on \pgflinewidth+7.984575665298557pt off 1.3538991129352578pt] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node18);
				\draw[black!66, line width=1.5034399999999999mm, dash pattern=on \pgflinewidth+5.934991253912723pt off 4.086678328116369pt] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node37);
				\draw[black!66, line width=0.669455mm, dash pattern=on \pgflinewidth+2.25884270057833pt off 8.988209732562225pt] (node39) -- (node3);
				\draw[black!33, line width=0.7047049999999999mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node4);
				\draw[black!66, line width=0.38255000000000006mm, dash pattern=on \pgflinewidth+4.840920295809367pt off 5.545439605587511pt] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node37);
				\draw[black!66, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+5.647770607216192pt off 4.46963919037841pt] (node42) -- (node29);
				\draw[black!66, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node45);
				\draw[black!33, line width=0.833315mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node16);
				\draw[black!33, line width=0.7468699999999999mm, dash pattern=on \pgflinewidth off 12pt] (node50) -- (node17);
				\draw[black!66, line width=1.01972mm, dash pattern=on \pgflinewidth+5.166337285902503pt off 5.111550285463329pt] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, dash pattern=on \pgflinewidth off 12pt] (node51) -- (node43);
				\draw[black!33, line width=1.182425mm, dash pattern=on \pgflinewidth off 12pt] (node54) -- (node24);
				\draw[black!33, line width=0.7912250000000001mm, dash pattern=on \pgflinewidth off 12pt] (node55) -- (node54);
				\draw[black!66, line width=1.777955mm, dash pattern=on \pgflinewidth+5.806791068186355pt off 4.25761190908486pt] (node56) -- (node22);
				\draw[black!66, line width=1.758155mm, dash pattern=on \pgflinewidth+6.518517092330352pt off 3.3086438768928637pt] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node56) -- (node47);
				\draw[black!33, line width=0.22982000000000002mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node11);
				\draw[black!66, line width=0.8271200000000001mm, dash pattern=on \pgflinewidth+7.866819747416763pt off 1.5109070034443173pt] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node17);
				\draw[black!66, line width=0.8544499999999999mm, -] (node58) -- (node27);
				\draw[black!33, line width=0.286445mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node50);
				\draw[black!33, line width=0.644135mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node10);
				\draw[black!33, line width=0.8488249999999999mm, dash pattern=on \pgflinewidth off 12pt] (node59) -- (node28);
				\draw[black!66, line width=0.8344100000000001mm, dash pattern=on \pgflinewidth+1.3929635409277912pt off 10.142715278762946pt] (node60) -- (node11);
				\draw[black!66, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.584727378057481, 0.17173481806503554) {};
				\node at (0.6, 0.148) {\color{black!50} $11$}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5.5842600000000004mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3555mm] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.3555mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.87374mm] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm] at (0.153032245680217, 0.8348821350075616) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {};% changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.67944mm] at (0.2276747452276917, 0.27867191577699546) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm] at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=5mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.66538mm] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.7838600000000002mm] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.783860000000001mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.7766200000000003mm] at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=5.77662mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.02742mm] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50}}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node at (0.62, 0.05) {\color{black!50} $53$}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.03628mm] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=red!100, very thick, inner sep=0pt, minimum size=6.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.39376mm] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.111840000000001mm] at (0.5742243356983259, 0.0658699668440592) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.111840000000001mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
				\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=\instanceScale]
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!66, line width=0.22551500000000002mm, -] (node4) -- (node3);
				\draw[black!66, line width=0.39755mm, -] (node11) -- (node4);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+4.198385941621395pt off 6.4021520778381396pt] (node12) -- (node6);
				\draw[black!66, line width=0.33377mm, dash pattern=on \pgflinewidth+8.488338192419825pt off 0.6822157434402336pt] (node18) -- (node9);
				\draw[black!66, line width=1.058705mm, dash pattern=on \pgflinewidth+4.198385941621395pt off 6.4021520778381396pt] (node21) -- (node6);
				\draw[black!66, line width=0.534605mm, dash pattern=on \pgflinewidth+4.715246335231093pt off 5.713004886358543pt] (node21) -- (node14);
				\draw[black!66, line width=1.02551mm, dash pattern=on \pgflinewidth+3.803301284878439pt off 6.928931620162082pt] (node22) -- (node12);
				\draw[black!66, line width=0.9521299999999999mm, dash pattern=on \pgflinewidth+6.4964996912767745pt off 3.338000411630968pt] (node23) -- (node13);
				\draw[black!66, line width=0.20430500000000001mm, -] (node26) -- (node3);
				\draw[black!66, line width=0.22715000000000002mm, -] (node26) -- (node11);
				\draw[black!66, line width=1.103705mm, dash pattern=on \pgflinewidth+4.668974627284346pt off 5.774700496954205pt] (node27) -- (node17);
				\draw[black!66, line width=0.333905mm, dash pattern=on \pgflinewidth+7.273632168701692pt off 2.3018237750644115pt] (node28) -- (node10);
				\draw[black!66, line width=0.657065mm, dash pattern=on \pgflinewidth+6.23057052180762pt off 3.6925726375898393pt] (node28) -- (node20);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+7.550601349369317pt off 1.9325315341742448pt] (node29) -- (node21);
				\draw[black!66, line width=0.8650850000000001mm, dash pattern=on \pgflinewidth+7.072180606328514pt off 2.570425858228647pt] (node30) -- (node13);
				\draw[black!66, line width=0.35463500000000003mm, dash pattern=on \pgflinewidth+5.602192259190998pt off 4.530410321078669pt] (node30) -- (node23);
				\draw[black!66, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!66, line width=1.426115mm, dash pattern=on \pgflinewidth+5.599865837706903pt off 4.533512216390795pt] (node33) -- (node21);
				\draw[black!66, line width=0.61607mm, -] (node34) -- (node11);
				\draw[black!66, line width=0.7549399999999999mm, dash pattern=on \pgflinewidth+8.932642470321115pt off 0.0898100395718453pt] (node34) -- (node24);
				\draw[black!33, line width=0.669455mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node3);
				\draw[black!66, line width=0.53834mm, -] (node35) -- (node4);
				\draw[black!66, line width=1.1933150000000001mm, dash pattern=on \pgflinewidth+4.480318645037073pt off 6.026241806617236pt] (node35) -- (node24);
				\draw[black!66, line width=1.06529mm, -] (node35) -- (node26);
				\draw[black!66, line width=0.8797699999999999mm, dash pattern=on \pgflinewidth+7.022573811730438pt off 2.636568251026082pt] (node35) -- (node34);
				\draw[black!66, line width=0.46937mm, dash pattern=on \pgflinewidth+7.96658870698296pt off 1.37788172402272pt] (node36) -- (node9);
				\draw[black!66, line width=1.16036mm, dash pattern=on \pgflinewidth+5.630852717262277pt off 4.492196376983632pt] (node36) -- (node17);
				\draw[black!66, line width=0.89099mm, dash pattern=on \pgflinewidth+4.720308131159641pt off 5.706255825120479pt] (node36) -- (node18);
				\draw[black!66, line width=1.5034399999999999mm, dash pattern=on \pgflinewidth+6.496400523326735pt off 3.338132635564353pt] (node38) -- (node13);
				\draw[black!66, line width=0.9338150000000001mm, dash pattern=on \pgflinewidth+5.863550057337339pt off 4.181933256883548pt] (node38) -- (node37);
				\draw[black!33, line width=0.669455mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node3);
				\draw[black!66, line width=0.7047049999999999mm, dash pattern=on \pgflinewidth+8.510238654263382pt off 0.6530151276488243pt] (node39) -- (node4);
				\draw[black!66, line width=0.38255000000000006mm, dash pattern=on \pgflinewidth+7.7165501975349216pt off 1.7112664032867713pt] (node39) -- (node11);
				\draw[black!66, line width=0.317435mm, dash pattern=on \pgflinewidth+7.819389449482693pt off 1.5741474006897431pt] (node39) -- (node26);
				\draw[black!66, line width=0.5249900000000001mm, dash pattern=on \pgflinewidth+6.840764331210191pt off 2.8789808917197446pt] (node41) -- (node20);
				\draw[black!66, line width=0.9816500000000001mm, dash pattern=on \pgflinewidth+7.624922900690846pt off 1.8334361324122055pt] (node41) -- (node37);
				\draw[black!66, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!66, line width=0.40454mm, dash pattern=on \pgflinewidth+7.550601349369317pt off 1.9325315341742448pt] (node42) -- (node29);
				\draw[black!66, line width=0.61862mm, -] (node42) -- (node33);
				\draw[black!66, line width=0.46328mm, dash pattern=on \pgflinewidth+8.065747493163173pt off 1.24567000911577pt] (node44) -- (node7);
				\draw[black!66, line width=1.0247600000000001mm, dash pattern=on \pgflinewidth+5.331454866324749pt off 4.891393511567001pt] (node44) -- (node18);
				\draw[black!66, line width=0.9983mm, dash pattern=on \pgflinewidth+5.255518872040586pt off 4.992641503945885pt] (node44) -- (node25);
				\draw[black!66, line width=0.98681mm, dash pattern=on \pgflinewidth+4.018119035802799pt off 6.642507952262935pt] (node45) -- (node43);
				\draw[black!66, line width=0.9820550000000001mm, dash pattern=on \pgflinewidth+6.484142055929571pt off 3.3544772587605727pt] (node46) -- (node20);
				\draw[black!66, line width=0.9983mm, dash pattern=on \pgflinewidth+5.255518872040586pt off 4.992641503945885pt] (node46) -- (node25);
				\draw[black!66, line width=0.9656750000000001mm, dash pattern=on \pgflinewidth+5.032912136350279pt off 5.289450484866295pt] (node46) -- (node43);
				\draw[black!66, line width=0.71435mm, dash pattern=on \pgflinewidth+3.9664041994750656pt off 6.71146106736658pt] (node47) -- (node16);
				\draw[black!66, line width=0.25406mm, dash pattern=on \pgflinewidth+7.693951165371809pt off 1.7413984461709213pt] (node48) -- (node10);
				\draw[black!66, line width=0.521105mm, dash pattern=on \pgflinewidth+7.736628205727099pt off 1.684495725697202pt] (node48) -- (node28);
				\draw[black!66, line width=0.575165mm, dash pattern=on \pgflinewidth+7.730478589420655pt off 1.6926952141057932pt] (node48) -- (node41);
				\draw[black!66, line width=0.98681mm, dash pattern=on \pgflinewidth+4.018119035802799pt off 6.642507952262935pt] (node49) -- (node39);
				\draw[black!66, line width=0.98681mm, dash pattern=on \pgflinewidth+4.018119035802799pt off 6.642507952262935pt] (node49) -- (node45);
				\draw[black!66, line width=0.833315mm, dash pattern=on \pgflinewidth+8.902797186234338pt off 0.129603751687549pt] (node50) -- (node16);
				\draw[black!66, line width=0.7468699999999999mm, dash pattern=on \pgflinewidth+8.887432113665039pt off 0.15009051511328142pt] (node50) -- (node17);
				\draw[black!66, line width=1.01972mm, dash pattern=on \pgflinewidth+6.794876590250329pt off 2.940164546332894pt] (node51) -- (node30);
				\draw[black!66, line width=0.751085mm, dash pattern=on \pgflinewidth+5.717504992079262pt off 4.376660010560983pt] (node51) -- (node43);
				\draw[black!66, line width=1.182425mm, dash pattern=on \pgflinewidth+7.0492496704786625pt off 2.601000439361783pt] (node54) -- (node24);
				\draw[black!66, line width=0.7912250000000001mm, dash pattern=on \pgflinewidth+6.9737056239502735pt off 2.701725834732969pt] (node55) -- (node54);
				\draw[black!66, line width=1.777955mm, dash pattern=on \pgflinewidth+4.2987209484681115pt off 6.2683720687091835pt] (node56) -- (node22);
				\draw[black!66, line width=1.758155mm, dash pattern=on \pgflinewidth+5.513350038853644pt off 4.648866614861808pt] (node56) -- (node27);
				\draw[black!66, line width=0.71435mm, dash pattern=on \pgflinewidth+3.9664041994750656pt off 6.71146106736658pt] (node56) -- (node47);
				\draw[black!66, line width=0.22982000000000002mm, -] (node57) -- (node3);
				\draw[black!66, line width=0.38891mm, -] (node57) -- (node11);
				\draw[black!66, line width=0.8271200000000001mm, dash pattern=on \pgflinewidth+4.915330580941446pt off 5.446225892078072pt] (node57) -- (node39);
				\draw[black!66, line width=0.39215mm, dash pattern=on \pgflinewidth+8.459718969555036pt off 0.7203747072599529pt] (node58) -- (node17);
				\draw[black!66, line width=0.8544499999999999mm, dash pattern=on \pgflinewidth+6.679315783085033pt off 3.094245622553289pt] (node58) -- (node27);
				\draw[black!66, line width=0.286445mm, -] (node58) -- (node50);
				\draw[black!66, line width=0.644135mm, -] (node59) -- (node10);
				\draw[black!66, line width=0.8488249999999999mm, dash pattern=on \pgflinewidth+8.477124031903827pt off 0.6971679574615646pt] (node59) -- (node28);
				\draw[black!66, line width=0.8344100000000001mm, dash pattern=on \pgflinewidth+8.630690308412541pt off 0.4924129221166118pt] (node60) -- (node11);
				\draw[black!66, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.7098215086995588, 0.2403320586696568) {};
				\node at (0.73, 0.25) {\color{black!50} $2$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50}}] at (0.6073146082896566, 0.27671010368189264) {};
				\node at (0.61, 0.245) {\color{black!50} $3$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.42148mm] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.421479999999999mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.898443834401151, 0.6364975068129194) {};
				\node at (0.92, 0.62) {\color{black!50} $5$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.35104mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50}}] at (0.13906297949121027, 0.45436630596450744) {}; % changed
				\node at (0.123, 0.475) {\color{black!50} $8$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.53752mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=8.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=above:{\color{black!50}}] at (0.584727378057481, 0.17173481806503554) {};
				\node at (0.64, 0.12) {\color{black!50} $11$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=8.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.3555mm] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.3555mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.349mm] at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.53022mm] at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.62226mm] at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.87374mm] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.87374mm, label=left:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.4996600000000004mm] at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.49966mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.20902mm] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.209020000000001mm, label=below:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.3452mm] at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.35224mm] at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=above:{\color{black!50} $27$}] at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.93112mm] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14.93112mm, label=left:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=left:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.67944mm] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.66556mm] at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.66556mm, label=right:{\color{black}}] at (0.733325052688673, 0.1263520915866112) {};
				\node at (0.8, 0.16) {\color{black!50} $\boldsymbol{34}$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.00834mm] at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.66538mm] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.665379999999999mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.7838600000000002mm] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.78386mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7766200000000003mm] at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14.776620000000001mm, label=above:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.24728mm] at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.24728mm, label=right:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=below:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.6750767433904377, 0.6498132121348796) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=14mm, label=above:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=8mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.44633091615275644, 0.4335656535406748) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=11mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.02742mm] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $53$}] at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.30952mm] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=8.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.03628mm] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.39376mm] at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.24406mm] at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.24406mm, label=below:{\color{black}}] at (0.1732538208323957, 0.840155435463157) {};
				\node at (0.17, 0.805) {\color{black!50} $\boldsymbol{58}$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.45728mm] at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.111840000000001mm] at (0.5742243356983259, 0.0658699668440592) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.11184mm, label=left:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {};
				\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.01)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.7098215086995588, 0.2403320586696568) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.6073146082896566, 0.27671010368189264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.584727378057481, 0.17173481806503554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node14) at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.3579679446982782, 0.8228900032481701) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.8501466203349646, 0.9377934612384425) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.7374532684853854, 0.7546476900559006) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node21) at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node22) at (0.09267371044520878, 0.679652918400707) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node27) at (0.153032245680217, 0.8348821350075616) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node28) at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.12260493341595369, 0.2347540550060354) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.869888381658046, 0.31868622566074534) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node31) at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.5093590775868909, 0.48994079650565636) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.7090977584588027, 0.18862521697027845) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.8872026627760411, 0.5996029988938335) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node39) at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node41) at (0.8540327938057276, 0.7395732963509615) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node42) at (0.11811270326512147, 0.17981753203710893) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node43) at (0.6769031812227606, 0.5106672776649437) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.4857357718237959, 0.8207862287217434) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6750767433904377, 0.6498132121348796) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node47) at (0.08726279994903341, 0.8604747054252749) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node48) at (0.8191035353323003, 0.8711699548318826) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.44633091615275644, 0.4335656535406748) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node50) at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node51) at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.5817142774675007, 0.055655644814392) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node54) at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node56) at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node57) at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node58) at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node59) at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node60) at (0.5742243356983259, 0.0658699668440592) {};
				
				\draw[black!33, line width=0.22551500000000002mm, dash pattern=on \pgflinewidth off 12pt] (node4) -- (node3);
				\draw[black!33, line width=0.39755mm, dash pattern=on \pgflinewidth off 12pt] (node11) -- (node4);
				\draw[black!33, line width=1.058705mm, dash pattern=on \pgflinewidth off 12pt] (node12) -- (node6);
				\draw[black!33, line width=0.33377mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node9);
				\draw[black!33, line width=1.058705mm, dash pattern=on \pgflinewidth off 12pt] (node21) -- (node6);
				\draw[black!33, line width=0.534605mm, dash pattern=on \pgflinewidth off 12pt] (node21) -- (node14);
				\draw[black!33, line width=1.02551mm, dash pattern=on \pgflinewidth off 12pt] (node22) -- (node12);
				\draw[black!33, line width=0.9521299999999999mm, dash pattern=on \pgflinewidth off 12pt] (node23) -- (node13);
				\draw[black!66, line width=0.20430500000000001mm, -] (node26) -- (node3);
				\draw[black!66, line width=0.22715000000000002mm, -] (node26) -- (node11);
				\draw[black!66, line width=1.103705mm, dash pattern=on \pgflinewidth+1.0612053269042443pt off 10.585059564127674pt] (node27) -- (node17);
				\draw[black!33, line width=0.333905mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.657065mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node20);
				\draw[black!33, line width=0.40454mm, dash pattern=on \pgflinewidth off 12pt] (node29) -- (node21);
				\draw[black!66, line width=0.8650850000000001mm, dash pattern=on \pgflinewidth+3.236642535781141pt off 7.684476618958479pt] (node30) -- (node13);
				\draw[black!33, line width=0.35463500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node23);
				\draw[black!66, line width=0.564845mm, -] (node33) -- (node14);
				\draw[black!66, line width=1.426115mm, dash pattern=on \pgflinewidth+7.848203471941865pt off 1.535728704077513pt] (node33) -- (node21);
				\draw[black!33, line width=0.61607mm, dash pattern=on \pgflinewidth off 12pt] (node34) -- (node11);
				\draw[black!66, line width=0.7549399999999999mm, dash pattern=on \pgflinewidth+1.0750563113850147pt off 10.56659158481998pt] (node34) -- (node24);
				\draw[black!33, line width=0.669455mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node3);
				\draw[black!66, line width=0.53834mm, dash pattern=on \pgflinewidth+0.14260567492019863pt off 11.8098591001064pt] (node35) -- (node4);
				\draw[black!33, line width=1.1933150000000001mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node24);
				\draw[black!66, line width=1.06529mm, dash pattern=on \pgflinewidth+2.6283363269077418pt off 8.49555156412301pt] (node35) -- (node26);
				\draw[black!66, line width=0.8797699999999999mm, dash pattern=on \pgflinewidth+3.4166296605653383pt off 7.444493785912882pt] (node35) -- (node34);
				\draw[black!33, line width=0.46937mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node9);
				\draw[black!33, line width=1.16036mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node17);
				\draw[black!33, line width=0.89099mm, dash pattern=on \pgflinewidth off 12pt] (node36) -- (node18);
				\draw[black!33, line width=1.5034399999999999mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node13);
				\draw[black!33, line width=0.9338150000000001mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node37);
				\draw[black!33, line width=0.669455mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node3);
				\draw[black!66, line width=0.7047049999999999mm, dash pattern=on \pgflinewidth+6.6188664665497665pt off 3.1748447112669775pt] (node39) -- (node4);
				\draw[black!66, line width=0.38255000000000006mm, dash pattern=on \pgflinewidth+4.840920295809367pt off 5.545439605587511pt] (node39) -- (node11);
				\draw[black!33, line width=0.317435mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.5249900000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node20);
				\draw[black!33, line width=0.9816500000000001mm, dash pattern=on \pgflinewidth off 12pt] (node41) -- (node37);
				\draw[black!66, line width=0.5123mm, -] (node42) -- (node14);
				\draw[black!33, line width=0.40454mm, dash pattern=on \pgflinewidth off 12pt] (node42) -- (node29);
				\draw[black!33, line width=0.61862mm, dash pattern=on \pgflinewidth off 12pt] (node42) -- (node33);
				\draw[black!33, line width=0.46328mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node7);
				\draw[black!33, line width=1.0247600000000001mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node18);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node44) -- (node25);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node45) -- (node43);
				\draw[black!33, line width=0.9820550000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node20);
				\draw[black!33, line width=0.9983mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node25);
				\draw[black!33, line width=0.9656750000000001mm, dash pattern=on \pgflinewidth off 12pt] (node46) -- (node43);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node47) -- (node16);
				\draw[black!33, line width=0.25406mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node10);
				\draw[black!33, line width=0.521105mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node28);
				\draw[black!33, line width=0.575165mm, dash pattern=on \pgflinewidth off 12pt] (node48) -- (node41);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node39);
				\draw[black!33, line width=0.98681mm, dash pattern=on \pgflinewidth off 12pt] (node49) -- (node45);
				\draw[black!66, line width=0.833315mm, dash pattern=on \pgflinewidth+3.292316205111201pt off 7.610245059851732pt] (node50) -- (node16);
				\draw[black!66, line width=0.7468699999999999mm, dash pattern=on \pgflinewidth+2.3900894864227333pt off 8.813214018103022pt] (node50) -- (node17);
				\draw[black!66, line width=1.01972mm, dash pattern=on \pgflinewidth+2.626070366600791pt off 8.49857284453228pt] (node51) -- (node30);
				\draw[black!33, line width=0.751085mm, dash pattern=on \pgflinewidth off 12pt] (node51) -- (node43);
				\draw[black!66, line width=1.182425mm, dash pattern=on \pgflinewidth+2.633157222062753pt off 8.489123703916329pt] (node54) -- (node24);
				\draw[black!66, line width=0.7912250000000001mm, dash pattern=on \pgflinewidth+4.946488620144615pt off 5.40468183980718pt] (node55) -- (node54);
				\draw[black!66, line width=1.777955mm, dash pattern=on \pgflinewidth+0.3870890833769024pt off 11.483881222164129pt] (node56) -- (node22);
				\draw[black!66, line width=1.758155mm, dash pattern=on \pgflinewidth+1.54466385854424pt off 9.94044818860768pt] (node56) -- (node27);
				\draw[black!33, line width=0.71435mm, dash pattern=on \pgflinewidth off 12pt] (node56) -- (node47);
				\draw[black!66, line width=0.22982000000000002mm, dash pattern=on \pgflinewidth+0.48689679929577456pt off 11.350804267605634pt] (node57) -- (node3);
				\draw[black!33, line width=0.38891mm, dash pattern=on \pgflinewidth off 12pt] (node57) -- (node11);
				\draw[black!66, line width=0.8271200000000001mm, dash pattern=on \pgflinewidth+7.866819747416763pt off 1.5109070034443173pt] (node57) -- (node39);
				\draw[black!33, line width=0.39215mm, dash pattern=on \pgflinewidth off 12pt] (node58) -- (node17);
				\draw[black!66, line width=0.8544499999999999mm, dash pattern=on \pgflinewidth+2.2122532730689892pt off 9.050328969241347pt] (node58) -- (node27);
				\draw[black!66, line width=0.286445mm, -] (node58) -- (node50);
				\draw[black!66, line width=0.644135mm, -] (node59) -- (node10);
				\draw[black!66, line width=0.8488249999999999mm, dash pattern=on \pgflinewidth+4.875043347589874pt off 5.499942203213501pt] (node59) -- (node28);
				\draw[black!66, line width=0.8344100000000001mm, dash pattern=on \pgflinewidth+1.5245630458221024pt off 9.967249272237197pt] (node60) -- (node11);
				\draw[black!66, line width=1.14947mm, -] (node60) -- (node57);
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.4340798387960406, 0.5246968579610256) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $2$}] at (0.7098215086995588, 0.2403320586696568) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $3$}] at (0.6073146082896566, 0.27671010368189264) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.42148mm] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.42148mm, label=above:{\color{black} $\boldsymbol{4}$}] at (0.6856347082917017, 0.2951145428746934) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $5$}] at (0.898443834401151, 0.6364975068129194) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $6$}] at (0.16877859473172974, 0.497005689621995) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3510400000000002mm, label=above:{\color{black} $\boldsymbol{7}$}] at (0.5156321233518468, 0.9781274641668941) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.13906297949121027, 0.45436630596450744) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.5375199999999998mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.3074264037165567, 0.941096737341026) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.8428mm] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.8428mm, label=above:{\color{black} $\boldsymbol{10}$}] at (0.8238297554038191, 0.9387795591736536) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.584727378057481, 0.17173481806503554) {};
				\node at (0.6, 0.148) {\color{black!50} $11$}; % change
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.58426mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.2279784106699232, 0.590540485759156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.3555mm] at (0.9376121617614438, 0.3428227085997737) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.3555mm, label=above left:{\color{black} $\boldsymbol{13}$}] at (0.9376121617614438, 0.3428227085997737) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.349mm] at (0.10551316763926966, 0.2793282693471826) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.349mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.10551316763926966, 0.2793282693471826) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $15$}] at (0.11442118054786699, 0.10795078631297883) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.53022mm] at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.53022mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.010825881723750876, 0.960667925431198) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.62226mm] at (0.17993700877097396, 0.835617044318264) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.62226mm, label=right:{\color{black} $\boldsymbol{17}$}] at (0.17993700877097396, 0.835617044318264) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $18$}] at (0.3579679446982782, 0.8228900032481701) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $19$}] at (0.8501466203349646, 0.9377934612384425) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $20$}] at (0.7374532684853854, 0.7546476900559006) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.87374mm] at (0.11299213352522708, 0.3586647315587774) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.87374mm, label=right:{\color{black} $\boldsymbol{21}$}] at (0.11299213352522708, 0.3586647315587774) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.4996600000000004mm, label=right:{\color{black} $\boldsymbol{22}$}] at (0.09267371044520878, 0.679652918400707) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.20902mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.9876803037679206, 0.32147054560569166) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.3452mm] at (0.7417974431604997, 0.10314448249318109) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.3452mm, label=right:{\color{black} $\boldsymbol{24}$}] at (0.7417974431604997, 0.10314448249318109) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $25$}] at (0.549533790555597, 0.744858525003442) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.35224mm] at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.35224mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.6460594428907711, 0.2937024659078332) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.153032245680217, 0.8348821350075616) {};
				\node at (0.15, 0.88) {\color{black!50} $27$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.93112mm] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.93112mm, label=above:{\color{black} $\boldsymbol{28}$}] at (0.7716428272762386, 0.8843751996470172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $29$}] at (0.12260493341595369, 0.2347540550060354) {};  % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $30$}] at (0.869888381658046, 0.31868622566074534) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $31$}] at (0.048900613026096384, 0.7716921573391229) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $32$}] at (0.5093590775868909, 0.48994079650565636) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.67944mm] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.67944mm, label=above:{\color{black} $\boldsymbol{33}$}] at (0.2276747452276917, 0.27867191577699546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.66556mm] at (0.733325052688673, 0.1263520915866112) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.66556mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.733325052688673, 0.1263520915866112) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $35$}] at (0.7090977584588027, 0.18862521697027845) {};% changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.28752399736860523, 0.9598600463237549) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.00834mm, label=right:{\color{black} $\boldsymbol{37}$}] at (0.8872026627760411, 0.5996029988938335) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.66538mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.9655905715389309, 0.4831163003012232) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.7838600000000002mm] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.78386mm, label=above:{\color{black} $\boldsymbol{39}$}] at (0.5523537024064031, 0.291644462471626) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $40$}] at (0.2533378884695915, 0.14696089496319953) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7766200000000003mm, label=right:{\color{black} $\boldsymbol{41}$}] at (0.8540327938057276, 0.7395732963509615) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.24728mm, label=left:{\color{black} $\boldsymbol{42}$}] at (0.11811270326512147, 0.17981753203710893) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $43$}] at (0.6769031812227606, 0.5106672776649437) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $44$}] at (0.4857357718237959, 0.8207862287217434) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $45$}] at (0.5200253312439402, 0.56212432658242) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $46$}] at (0.6750767433904377, 0.6498132121348796) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $47$}] at (0.08726279994903341, 0.8604747054252749) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $48$}] at (0.8191035353323003, 0.8711699548318826) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $49$}] at (0.44633091615275644, 0.4335656535406748) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $50$}] at (0.09128348188588997, 0.8605744580352741) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.02742mm] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.02742mm, label=above:{\color{black} $\boldsymbol{51}$}] at (0.7946042955045646, 0.43547103892751926) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.3775043250617237, 0.02163974457252793) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50}}] at (0.5817142774675007, 0.055655644814392) {}; % changed
				\node at (0.6, 0.05) {\color{black!50} $53$}; % changed  
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.30952mm] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.30952mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.8862206201312788, 0.013935703202129446) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.7883mm] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.7883mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.9821301880722139, 0.13594973563366675) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.03628mm] at (0.07332151433535927, 0.7128026436497049) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.03628mm, label=left:{\color{black} $\boldsymbol{56}$}] at (0.07332151433535927, 0.7128026436497049) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.39376mm] at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.39376mm, label=above:{\color{black} $\boldsymbol{57}$}] at (0.48533364421557135, 0.17236658869106825) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.24406mm] at (0.1732538208323957, 0.840155435463157) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.24406mm, label=below:{\color{black} $\boldsymbol{58}$}] at (0.1732538208323957, 0.840155435463157) {}; % changed
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.45728mm] at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.45728mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.6768582511800902, 0.9735218726467455) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.111840000000001mm] at (0.5742243356983259, 0.0658699668440592) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=13.11184mm, label=below:{\color{black} $\boldsymbol{60}$}] at (0.5742243356983259, 0.0658699668440592) {}; % changed
				\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.025)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.9696924972392131, 0.8112340469396172) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node2) at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.7101095443040879, 0.5553542144916488) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node6) at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.37504543184775707, 0.8073016828678546) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node8) at (0.8874720084315196, 0.38125836153018) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node9) at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.6097210562213747, 0.9866593073405452) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node14) at (0.133879985465028, 0.927233568607619) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node15) at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.13318717321651719, 0.3730352226794005) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node20) at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.8224233137683281, 0.31343112238983384) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node23) at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.48213520269478827, 0.34574518147517486) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node25) at (0.1915358660380828, 0.7716276308140713) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node27) at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node30) at (0.8494784720623332, 0.45801127997051216) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node32) at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.6883704882076175, 0.15728211723607724) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node35) at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node36) at (0.18807368174830452, 0.1391951585190776) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node37) at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.5137319767754005, 0.997231899199323) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node39) at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.6643823243342325, 0.7931074119054269) {};
				
				\draw[black!33, line width=0.805895mm, -] (node5) -- (node4);
				\draw[black!33, line width=0.8699000000000001mm, -] (node14) -- (node6);
				\draw[black!33, line width=0.52487mm, -] (node17) -- (node10);
				\draw[black!33, line width=0.45980000000000004mm, -] (node18) -- (node4);
				\draw[black!33, line width=0.45194mm, -] (node20) -- (node5);
				\draw[black!33, line width=0.763565mm, -] (node20) -- (node8);
				\draw[black!33, line width=0.9194899999999999mm, -] (node20) -- (node15);
				\draw[black!33, line width=0.60518mm, -] (node22) -- (node20);
				\draw[black!33, line width=0.9494450000000001mm, -] (node23) -- (node6);
				\draw[black!33, line width=0.401975mm, -] (node23) -- (node14);
				\draw[black!33, line width=0.43128500000000003mm, -] (node24) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, -] (node24) -- (node21);
				\draw[black!33, line width=0.26466500000000004mm, -] (node25) -- (node6);
				\draw[black!33, line width=0.8010200000000001mm, -] (node25) -- (node7);
				\draw[black!33, line width=0.42038mm, -] (node25) -- (node14);
				\draw[black!33, line width=1.48415mm, -] (node25) -- (node23);
				\draw[black!33, line width=1.0748900000000001mm, -] (node26) -- (node6);
				\draw[black!33, line width=0.5142800000000001mm, -] (node26) -- (node14);
				\draw[black!33, line width=0.468455mm, -] (node26) -- (node25);
				\draw[black!33, line width=0.42449000000000003mm, -] (node27) -- (node9);
				\draw[black!33, line width=0.42449000000000003mm, -] (node28) -- (node9);
				\draw[black!33, line width=0.293585mm, -] (node28) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, -] (node28) -- (node21);
				\draw[black!33, line width=0.686435mm, -] (node29) -- (node12);
				\draw[black!33, line width=0.31172mm, -] (node30) -- (node5);
				\draw[black!33, line width=0.24407mm, -] (node30) -- (node8);
				\draw[black!33, line width=0.44223500000000004mm, -] (node32) -- (node5);
				\draw[black!33, line width=1.85471mm, -] (node32) -- (node20);
				\draw[black!33, line width=1.354595mm, -] (node32) -- (node24);
				\draw[black!33, line width=1.672595mm, -] (node35) -- (node20);
				\draw[black!33, line width=0.619205mm, -] (node35) -- (node22);
				\draw[black!33, line width=0.26765mm, -] (node35) -- (node30);
				\draw[black!33, line width=1.13897mm, -] (node37) -- (node14);
				\draw[black!33, line width=1.379555mm, -] (node37) -- (node23);
				\draw[black!33, line width=0.9524000000000001mm, -] (node37) -- (node26);
				\draw[black!33, line width=0.8010200000000001mm, -] (node38) -- (node7);
				\draw[black!33, line width=0.686435mm, -] (node38) -- (node29);
				\draw[black!33, line width=1.568555mm, -] (node39) -- (node23);
				\draw[black!33, line width=2.000855mm, -] (node39) -- (node25);
				\draw[black!33, line width=0.44813000000000003mm, -] (node39) -- (node26);
				\draw[black!33, line width=0.799895mm, -] (node40) -- (node4);
				\draw[black!33, line width=0.799895mm, -] (node40) -- (node12);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.9696924972392131, 0.8112340469396172) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $2$}] at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $3$}] at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $4$}] at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $5$}] at (0.7101095443040879, 0.5553542144916488) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.145200000000001mm, label=below:{\color{black} $\boldsymbol{6}$}] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $7$}] at (0.37504543184775707, 0.8073016828678546) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.81018mm, label=right:{\color{black} $\boldsymbol{8}$}] at (0.8874720084315196, 0.38125836153018) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $9$}] at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $10$}] at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $11$}] at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.45772mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $13$}] at (0.6097210562213747, 0.9866593073405452) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.12734mm, label=above:{\color{black} $\boldsymbol{14}$}] at (0.133879985465028, 0.927233568607619) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.95932mm, label=below right:{\color{black}}] at (0.8385541658414549, 0.3883577601635504) {};
				\node at (0.855, 0.364) {$\boldsymbol{15}$};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $16$}] at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.43316mm, label=above:{\color{black} $\boldsymbol{17}$}] at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3464mm, label=above:{\color{black} $\boldsymbol{18}$}] at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $19$}] at (0.13318717321651719, 0.3730352226794005) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.72588mm, label=below left:{\color{black} $\boldsymbol{20}$}] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $21$}] at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.09918mm, label=below:{\color{black} $\boldsymbol{22}$}] at (0.8224233137683281, 0.31343112238983384) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.296880000000001mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30796mm, label=below right:{\color{black} $\boldsymbol{24}$}] at (0.48213520269478827, 0.34574518147517486) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.456180000000001mm, label=below:{\color{black} $\boldsymbol{25}$}] at (0.1915358660380828, 0.7716276308140713) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.61586mm, label=left:{\color{black} $\boldsymbol{26}$}] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.29932mm, label=below:{\color{black} $\boldsymbol{27}$}] at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.66838mm, label=left:{\color{black} $\boldsymbol{28}$}] at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $29$}] at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.8494784720623332, 0.45801127997051216) {};
				\node at (0.8494784720623332, 0.5) {\color{black!50} $30$};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $31$}] at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.8110800000000005mm, label=above left:{\color{black} $\boldsymbol{32}$}] at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $33$}] at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $34$}] at (0.6883704882076175, 0.15728211723607724) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.6126000000000005mm, label=right:{\color{black} $\boldsymbol{35}$}] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $36$}] at (0.18807368174830452, 0.1391951585190776) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.8279000000000005mm, label=above:{\color{black} $\boldsymbol{37}$}] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.44274mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.5137319767754005, 0.997231899199323) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.55672mm, label=below:{\color{black} $\boldsymbol{39}$}] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $40$}] at (0.6643823243342325, 0.7931074119054269) {};
				\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
				\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
				
%				\begin{scope}[shift={(0.57,0.44)}]
				\begin{scope}[shift={(0.0,-0.01)}]
					\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
					\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
					\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
					\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
				\end{scope}
				
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node1) at (0.008718729225751233, 0.30066074431070167) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.9642477643757602, 0.35342553511411634) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.9777540476523352, 0.5485554477576202) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node4) at (0.5449070155661612, 0.5356229218252263) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.6697182551375777, 0.06438223793751076) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node6) at (0.4739579485796892, 0.6325376826023698) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.5365579698059323, 0.8914531554586906) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.24022534412964047, 0.11129755752114989) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.10900622255717496, 0.8729699808230388) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node10) at (0.6069028755648731, 0.3100962002682418) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node11) at (0.4707689463571606, 0.5464140118942323) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.8481303165446965, 0.10356829096900577) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node13) at (0.17046420927071848, 0.6489447170177448) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node14) at (0.32360709495993145, 0.435536150504119) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.678766382786013, 0.5944330520660187) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node16) at (0.46012053165458167, 0.27946105608745475) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.6788721132940335, 0.7524825923774846) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node18) at (0.030156254715114517, 0.3222842834324138) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node19) at (0.19031823879507936, 0.6107675203667225) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node20) at (0.47029651448851073, 0.6839441997259625) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node21) at (0.7693463323140199, 0.9342436236151916) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.8659024809028878, 0.2827070999052279) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node23) at (0.8034227785946616, 0.8482645911357678) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.14361422531708423, 0.03555173595447392) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node25) at (0.22318659046312395, 0.3673627459721751) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.9594925321512414, 0.9431981466167583) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node27) at (0.7920122429108954, 0.2674297580557202) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7481645120252869, 0.2509737760034463) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.5015378913575859, 0.3562595724534279) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node30) at (0.40712505583487557, 0.2995608299410636) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.5009244094201957, 0.1358921538561264) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node32) at (0.13038461872401863, 0.38377065329750526) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node33) at (0.41827349891019794, 0.5699234185291422) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.9769429639503158, 0.922842711007555) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node35) at (0.8945486527885591, 0.16992321452861203) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.8621080460603419, 0.5123665961990211) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.6435053875954022, 0.8973295985869573) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.79346735265766, 0.9757779188041169) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node39) at (0.3755523890626534, 0.44066468874982834) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node40) at (0.33835915181888454, 0.36247974357634993) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node41) at (0.4791284436570685, 0.27264324256333217) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node42) at (0.5059792441853309, 0.9499934873580296) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node43) at (0.4400945379429704, 0.5177224290678001) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node44) at (0.45479851160310203, 0.6991440950427179) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node45) at (0.5978045832653031, 0.06786715312862734) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node46) at (0.6947552547055684, 0.2841363059386617) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node47) at (0.9859318504330671, 0.5727822412197445) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node48) at (0.7437254803429011, 0.7734803325415257) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.6867930020574019, 0.9005895420723575) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.5190635339322638, 0.2730766298931383) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node51) at (0.33982471304343254, 0.4159037438491764) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node52) at (0.09754411597835833, 0.3593712019815968) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node53) at (0.18803299774078053, 0.95448830782423) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node54) at (0.8608262812145445, 0.9283444759805018) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node55) at (0.3206484176050336, 0.6871488651676578) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node56) at (0.4585987049003628, 0.16519802651969695) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node57) at (0.5758853045215143, 0.16024775981265582) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node58) at (0.46785481879926216, 0.6999553192021484) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node59) at (0.904616306705403, 0.6762010554888771) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node60) at (0.10428522186126886, 0.6557944052723009) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node61) at (0.8639385374985108, 0.834544280232995) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node62) at (0.85056398152121, 0.21978100521212662) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node63) at (0.30902091046219327, 0.4926314472996427) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node64) at (0.4063448223753551, 0.5697736467021904) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node65) at (0.28228672303985336, 0.6247570300928984) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node66) at (0.9360714087134505, 0.4766224368661103) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node67) at (0.5608995368011211, 0.5594681535541878) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node68) at (0.19324590148785337, 0.66738577439502) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node69) at (0.31668434191798334, 0.8570600634471387) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node70) at (0.7335886093552867, 0.08314022466411519) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node71) at (0.8670302893921991, 0.6527251817255291) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node72) at (0.0945605114585405, 0.4940607066255017) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node73) at (0.5509849878801294, 0.6355519790410336) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node74) at (0.5150097066252264, 0.5447993604568707) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node75) at (0.35166490835595, 0.9595469978380844) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node76) at (0.4962419181078134, 0.19479358898937693) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node77) at (0.004270001375426213, 0.2900794658242729) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node78) at (0.264604069774798, 0.6909843947435615) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node79) at (0.9784048623789181, 0.8776250168496157) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node80) at (0.9857090958218225, 0.66452884424792) {};
				
				\draw[black!33, line width=0.38199500000000003mm, -] (node11) -- (node6);
				\draw[black!33, line width=1.08539mm, -] (node17) -- (node15);
				\draw[black!33, line width=0.6081799999999999mm, -] (node22) -- (node2);
				\draw[black!33, line width=0.7027399999999999mm, -] (node23) -- (node21);
				\draw[black!33, line width=1.30484mm, -] (node25) -- (node14);
				\draw[black!33, line width=0.457625mm, -] (node27) -- (node22);
				\draw[black!33, line width=0.237875mm, -] (node28) -- (node22);
				\draw[black!33, line width=0.26082500000000003mm, -] (node29) -- (node10);
				\draw[black!33, line width=1.5974mm, -] (node30) -- (node16);
				\draw[black!33, line width=0.9276200000000001mm, -] (node30) -- (node29);
				\draw[black!33, line width=1.266485mm, -] (node32) -- (node18);
				\draw[black!33, line width=1.849955mm, -] (node32) -- (node25);
				\draw[black!33, line width=0.6486350000000001mm, -] (node33) -- (node20);
				\draw[black!33, line width=0.63485mm, -] (node37) -- (node7);
				\draw[black!33, line width=0.62018mm, -] (node38) -- (node21);
				\draw[black!33, line width=1.250825mm, -] (node39) -- (node14);
				\draw[black!33, line width=0.42104mm, -] (node40) -- (node14);
				\draw[black!33, line width=1.299605mm, -] (node40) -- (node25);
				\draw[black!33, line width=3.30173mm, -] (node40) -- (node30);
				\draw[black!33, line width=1.91297mm, -] (node40) -- (node39);
				\draw[black!33, line width=0.50474mm, -] (node41) -- (node29);
				\draw[black!33, line width=0.8189900000000001mm, -] (node41) -- (node30);
				\draw[black!33, line width=0.63485mm, -] (node42) -- (node7);
				\draw[black!33, line width=0.8163500000000001mm, -] (node43) -- (node6);
				\draw[black!33, line width=0.8667199999999999mm, -] (node43) -- (node11);
				\draw[black!33, line width=0.465785mm, -] (node43) -- (node33);
				\draw[black!33, line width=3.1241600000000003mm, -] (node43) -- (node39);
				\draw[black!33, line width=1.3658mm, -] (node44) -- (node6);
				\draw[black!33, line width=0.6486350000000001mm, -] (node44) -- (node20);
				\draw[black!33, line width=0.8493649999999999mm, -] (node45) -- (node5);
				\draw[black!33, line width=0.8183450000000001mm, -] (node45) -- (node31);
				\draw[black!33, line width=0.9336500000000001mm, -] (node46) -- (node10);
				\draw[black!33, line width=0.457625mm, -] (node46) -- (node27);
				\draw[black!33, line width=0.6760250000000001mm, -] (node46) -- (node28);
				\draw[black!33, line width=0.964205mm, -] (node48) -- (node17);
				\draw[black!33, line width=0.964205mm, -] (node48) -- (node23);
				\draw[black!33, line width=0.923765mm, -] (node49) -- (node21);
				\draw[black!33, line width=0.63485mm, -] (node49) -- (node37);
				\draw[black!33, line width=0.872825mm, -] (node50) -- (node10);
				\draw[black!33, line width=1.2677mm, -] (node50) -- (node30);
				\draw[black!33, line width=0.21519500000000003mm, -] (node50) -- (node41);
				\draw[black!33, line width=0.6119300000000001mm, -] (node52) -- (node1);
				\draw[black!33, line width=0.8665400000000001mm, -] (node52) -- (node32);
				\draw[black!33, line width=0.340055mm, -] (node54) -- (node21);
				\draw[black!33, line width=0.461465mm, -] (node54) -- (node23);
				\draw[black!33, line width=0.48291500000000004mm, -] (node54) -- (node26);
				\draw[black!33, line width=0.48912500000000003mm, -] (node54) -- (node34);
				\draw[black!33, line width=0.37052mm, -] (node54) -- (node38);
				\draw[black!33, line width=1.814435mm, -] (node55) -- (node44);
				\draw[black!33, line width=0.27155mm, -] (node57) -- (node45);
				\draw[black!33, line width=0.43727000000000005mm, -] (node62) -- (node12);
				\draw[black!33, line width=0.31268mm, -] (node62) -- (node22);
				\draw[black!33, line width=0.700175mm, -] (node62) -- (node28);
				\draw[black!33, line width=0.7085000000000001mm, -] (node63) -- (node14);
				\draw[black!33, line width=0.25733mm, -] (node64) -- (node11);
				\draw[black!33, line width=0.7044650000000001mm, -] (node64) -- (node33);
				\draw[black!33, line width=0.40808mm, -] (node64) -- (node43);
				\draw[black!33, line width=0.7085000000000001mm, -] (node64) -- (node63);
				\draw[black!33, line width=0.7992349999999999mm, -] (node65) -- (node13);
				\draw[black!33, line width=0.49139mm, -] (node65) -- (node55);
				\draw[black!33, line width=0.6081799999999999mm, -] (node66) -- (node2);
				\draw[black!33, line width=0.6081799999999999mm, -] (node66) -- (node3);
				\draw[black!33, line width=0.47195000000000004mm, -] (node67) -- (node6);
				\draw[black!33, line width=0.306485mm, -] (node67) -- (node11);
				\draw[black!33, line width=1.519145mm, -] (node67) -- (node15);
				\draw[black!33, line width=0.8493649999999999mm, -] (node70) -- (node5);
				\draw[black!33, line width=0.43727000000000005mm, -] (node70) -- (node12);
				\draw[black!33, line width=0.295505mm, -] (node74) -- (node6);
				\draw[black!33, line width=0.345845mm, -] (node74) -- (node33);
				\draw[black!33, line width=1.367225mm, -] (node74) -- (node43);
				\draw[black!33, line width=0.312995mm, -] (node74) -- (node64);
				\draw[black!33, line width=1.1407100000000001mm, -] (node74) -- (node67);
				\draw[black!33, line width=0.4808mm, -] (node75) -- (node42);
				\draw[black!33, line width=0.411905mm, -] (node75) -- (node69);
				\draw[black!33, line width=1.5974mm, -] (node76) -- (node16);
				\draw[black!33, line width=1.865945mm, -] (node76) -- (node31);
				\draw[black!33, line width=1.19342mm, -] (node76) -- (node41);
				\draw[black!33, line width=0.846905mm, -] (node76) -- (node50);
				\draw[black!33, line width=0.894155mm, -] (node76) -- (node57);
				\draw[black!33, line width=0.45461mm, -] (node77) -- (node52);
				\draw[black!33, line width=0.50003mm, -] (node78) -- (node13);
				\draw[black!33, line width=1.529705mm, -] (node78) -- (node55);
				\draw[black!33, line width=0.8498000000000001mm, -] (node78) -- (node68);
				\draw[black!33, line width=0.6881mm, -] (node80) -- (node3);
				\draw[black!33, line width=0.45527mm, -] (node80) -- (node59);
				\draw[black!33, line width=0.43283000000000005mm, -] (node80) -- (node71);
				
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.54924mm, label=above left:{\color{black} $\boldsymbol{1}$}] at (0.008718729225751233, 0.30066074431070167) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $2$}] at (0.9642477643757602, 0.35342553511411634) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.70444mm, label=left:{\color{black} $\boldsymbol{3}$}] at (0.9777540476523352, 0.5485554477576202) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $4$}] at (0.5449070155661612, 0.5356229218252263) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $5$}] at (0.6697182551375777, 0.06438223793751076) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $6$}] at (0.4739579485796892, 0.6325376826023698) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $7$}] at (0.5365579698059323, 0.8914531554586906) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $8$}] at (0.24022534412964047, 0.11129755752114989) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $9$}] at (0.10900622255717496, 0.8729699808230388) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $10$}] at (0.6069028755648731, 0.3100962002682418) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.1971600000000002mm, label=below:{\color{black} $\boldsymbol{11}$}] at (0.4707689463571606, 0.5464140118942323) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $12$}] at (0.8481303165446965, 0.10356829096900577) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.19902mm, label=below left:{\color{black} $\boldsymbol{13}$}] at (0.17046420927071848, 0.6489447170177448) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.89902mm, label=left:{\color{black} $\boldsymbol{14}$}] at (0.32360709495993145, 0.435536150504119) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.87438mm, label=below right:{\color{black} $\boldsymbol{15}$}] at (0.678766382786013, 0.5944330520660187) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.46012053165458167, 0.27946105608745475) {};
				\node at (0.438, 0.258) {\color{black!50} $16$};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.65906mm, label=above left:{\color{black} $\boldsymbol{17}$}] at (0.6788721132940335, 0.7524825923774846) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.42198mm, label=above:{\color{black} $\boldsymbol{18}$}] at (0.030156254715114517, 0.3222842834324138) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $19$}] at (0.19031823879507936, 0.6107675203667225) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $20$}] at (0.47029651448851073, 0.6839441997259625) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $21$}] at (0.7693463323140199, 0.9342436236151916) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $22$}] at (0.8659024809028878, 0.2827070999052279) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $23$}] at (0.8034227785946616, 0.8482645911357678) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $24$}] at (0.14361422531708423, 0.03555173595447392) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.5814000000000004mm, label=below:{\color{black} $\boldsymbol{25}$}] at (0.22318659046312395, 0.3673627459721751) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.37722mm, label=above:{\color{black} $\boldsymbol{26}$}] at (0.9594925321512414, 0.9431981466167583) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $27$}] at (0.7920122429108954, 0.2674297580557202) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.86018mm, label=below:{\color{black} $\boldsymbol{28}$}] at (0.7481645120252869, 0.2509737760034463) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.45758mm, label=above:{\color{black} $\boldsymbol{29}$}] at (0.5015378913575859, 0.3562595724534279) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.7594000000000003mm, label=below:{\color{black} $\boldsymbol{30}$}] at (0.40712505583487557, 0.2995608299410636) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.5382800000000003mm, label=below:{\color{black} $\boldsymbol{31}$}] at (0.5009244094201957, 0.1358921538561264) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.38952mm, label=above:{\color{black} $\boldsymbol{32}$}] at (0.13038461872401863, 0.38377065329750526) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.1924400000000004mm, label=above:{\color{black}}] at (0.41827349891019794, 0.5699234185291422) {};
				\node at (0.408, 0.601) {$\boldsymbol{33}$};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3855mm, label=right:{\color{black} $\boldsymbol{34}$}] at (0.9769429639503158, 0.922842711007555) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $35$}] at (0.8945486527885591, 0.16992321452861203) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.8621080460603419, 0.5123665961990211) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $37$}] at (0.6435053875954022, 0.8973295985869573) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.7876000000000003mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.79346735265766, 0.9757779188041169) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.55322mm, label=below right:{\color{black} $\boldsymbol{39}$}] at (0.3755523890626534, 0.44066468874982834) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.48034mm, label=below left:{\color{black} $\boldsymbol{40}$}] at (0.33835915181888454, 0.36247974357634993) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.76382mm, label=above:{\color{black}}] at (0.4791284436570685, 0.27264324256333217) {};
				\node at (0.45, 0.23) {$\boldsymbol{41}$};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.35684mm, label=above:{\color{black} $\boldsymbol{42}$}] at (0.5059792441853309, 0.9499934873580296) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.4400945379429704, 0.5177224290678001) {};
				\node at (0.45, 0.485) {\color{black!50} $43$};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $44$}] at (0.45479851160310203, 0.6991440950427179) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.92596mm, label=below:{\color{black} $\boldsymbol{45}$}] at (0.5978045832653031, 0.06786715312862734) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $46$}] at (0.6947552547055684, 0.2841363059386617) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $47$}] at (0.9859318504330671, 0.5727822412197445) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $48$}] at (0.7437254803429011, 0.7734803325415257) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.76042mm, label=below:{\color{black} $\boldsymbol{49}$}] at (0.6867930020574019, 0.9005895420723575) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.58214mm, label=above:{\color{black} $\boldsymbol{50}$}] at (0.5190635339322638, 0.2730766298931383) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.33982471304343254, 0.4159037438491764) {};
				\node at (0.314, 0.4) {\color{black!50} $51$};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $52$}] at (0.09754411597835833, 0.3593712019815968) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $53$}] at (0.18803299774078053, 0.95448830782423) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $54$}] at (0.8608262812145445, 0.9283444759805018) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.39828mm, label=above:{\color{black} $\boldsymbol{55}$}] at (0.3206484176050336, 0.6871488651676578) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $56$}] at (0.4585987049003628, 0.16519802651969695) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.0209400000000004mm, label=above right:{\color{black} $\boldsymbol{57}$}] at (0.5758853045215143, 0.16024775981265582) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $58$}] at (0.46785481879926216, 0.6999553192021484) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.34036mm, label=above:{\color{black} $\boldsymbol{59}$}] at (0.904616306705403, 0.6762010554888771) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $60$}] at (0.10428522186126886, 0.6557944052723009) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $61$}] at (0.8639385374985108, 0.834544280232995) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.88966mm, label=right:{\color{black} $\boldsymbol{62}$}] at (0.85056398152121, 0.21978100521212662) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $63$}] at (0.30902091046219327, 0.4926314472996427) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.1371200000000004mm, label=above left:{\color{black} $\boldsymbol{64}$}] at (0.4063448223753551, 0.5697736467021904) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.1875mm, label=below:{\color{black} $\boldsymbol{65}$}] at (0.28228672303985336, 0.6247570300928984) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $66$}] at (0.9360714087134505, 0.4766224368661103) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $67$}] at (0.5608995368011211, 0.5594681535541878) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.8664mm, label=above:{\color{black} $\boldsymbol{68}$}] at (0.19324590148785337, 0.66738577439502) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.28254mm, label=below:{\color{black} $\boldsymbol{69}$}] at (0.31668434191798334, 0.8570600634471387) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.72842mm, label=below:{\color{black} $\boldsymbol{70}$}] at (0.7335886093552867, 0.08314022466411519) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.31044mm, label=left:{\color{black} $\boldsymbol{71}$}] at (0.8670302893921991, 0.6527251817255291) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $72$}] at (0.0945605114585405, 0.4940607066255017) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $73$}] at (0.5509849878801294, 0.6355519790410336) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.20404mm, label=below:{\color{black} $\boldsymbol{74}$}] at (0.5150097066252264, 0.5447993604568707) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.25402mm, label=above:{\color{black} $\boldsymbol{75}$}] at (0.35166490835595, 0.9595469978380844) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.2401400000000002mm, label=above right:{\color{black} $\boldsymbol{76}$}] at (0.4962419181078134, 0.19479358898937693) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.33948mm, label=below:{\color{black} $\boldsymbol{77}$}] at (0.004270001375426213, 0.2900794658242729) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.5445mm, label=above:{\color{black} $\boldsymbol{78}$}] at (0.264604069774798, 0.6909843947435615) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below right:{\color{black!50} $79$}] at (0.9784048623789181, 0.8776250168496157) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $80$}] at (0.9857090958218225, 0.66452884424792) {};
			\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
				\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
				
				\begin{scope}[shift={(0.0,-0.01)}]
					\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
					\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
					\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
					\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
				\end{scope}
				
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node1) at (0.2798687046210804, 0.2993825658554854) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node2) at (0.3278786773601813, 0.11160230088862988) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.5556021800984738, 0.8750375994790518) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.8909440778130202, 0.2965633081422391) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.9452071785302343, 0.44405672172270416) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node6) at (0.1501762732100861, 0.7919274293648672) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.3586933673709104, 0.43964736091586754) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node8) at (0.2097583038213654, 0.2594564320067895) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.965275221122261, 0.9485238749876834) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.43976838424208076, 0.3135558291382724) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.6184705917052882, 0.036727207042034575) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node12) at (0.7230242093823703, 0.7985739654525856) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.7956392345816513, 0.05693272048322263) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node14) at (0.3680543450651884, 0.2951021528569929) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node15) at (0.8253067447224969, 0.9041958014824653) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node16) at (0.6085154061999312, 0.5043542022009532) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.19612764191632925, 0.8404048714628277) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.7080065417391396, 0.016149067598066894) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node19) at (0.16809958978860073, 0.8172819174152383) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.6941153350884206, 0.9787155262585018) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.7396475812685613, 0.19359112090952205) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.6566621426684438, 0.35748336640118716) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.26345578744947296, 0.3642859770796524) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.3624928189981159, 0.7952204204798818) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node25) at (0.649431742742346, 0.09764623078102386) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node26) at (0.6628025798693585, 0.5673207934770983) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node27) at (0.14494586047286062, 0.3110257982664595) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.7988560782884574, 0.7637439800753569) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node29) at (0.1404968236512173, 0.606653317641596) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node30) at (0.2481025480176543, 0.62305096539664) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node31) at (0.31321129314239415, 0.13599752869626058) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.1950666943976187, 0.8941779278016606) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node33) at (0.6910944112634296, 0.2645292942863541) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.06002933873604532, 0.208033520971999) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.8977047098536075, 0.0682833936672711) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node36) at (0.7733947286600968, 0.7037017422475031) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node37) at (0.9199359403118108, 0.9094424879624042) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node38) at (0.644773837944932, 0.5729767107728314) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node39) at (0.2308447970430597, 0.21023696220695498) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node40) at (0.7431961024411915, 0.762151739490003) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node41) at (0.9949728249178941, 0.07277366382459738) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node42) at (0.6784947860462845, 0.8014299836719094) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node43) at (0.38536696565468664, 0.5769777880767333) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node44) at (0.5537937657150478, 0.620019607774702) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node45) at (0.7495128832063933, 0.4296518350005918) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node46) at (0.6451569507614826, 0.24892128217405562) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node47) at (0.47565100839254293, 0.13472618301833206) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node48) at (0.05684343988016616, 0.513611600573886) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node49) at (0.9314547279543384, 0.008096005946625627) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node50) at (0.19924507316325935, 0.175270909396823) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node51) at (0.7738071289436721, 0.17000967311716808) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node52) at (0.44146573761053476, 0.49189965670787295) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node53) at (0.2614206231527456, 0.11379404420417427) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node54) at (0.7016342441731445, 0.8396126571049419) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node55) at (0.9413015452662014, 0.571772275650951) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node56) at (0.055425601998482676, 0.8595955709276036) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node57) at (0.22557003861868485, 0.17755017741618417) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node58) at (0.6668986540209445, 0.5776539310071227) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node59) at (0.9269027833560777, 0.8584177524181255) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node60) at (0.47564021958689595, 0.0809796550065488) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node61) at (0.7788742460734246, 0.9824320052392528) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node62) at (0.11033921547545844, 0.6307057340805874) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node63) at (0.33173007965437884, 0.03181846120207321) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node64) at (0.44129689343927736, 0.5390149754873673) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node65) at (0.38463367473445764, 0.9776485602633482) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node66) at (0.033011891584261766, 0.7460139535592771) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node67) at (0.2921851351684869, 0.590320387670992) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node68) at (0.5128620979005193, 0.7942785559772644) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node69) at (0.06601940546779006, 0.6361906726538895) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node70) at (0.533037668316009, 0.8179232221330419) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node71) at (0.18154839359989716, 0.2827764487559472) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node72) at (0.5702627169091317, 0.2382406375880637) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node73) at (0.39541953062107593, 0.0632646138342351) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node74) at (0.28147562286347894, 0.08940453822343764) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node75) at (0.6810210492990488, 0.43563850824598516) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node76) at (0.5135211419992094, 0.2854233630632017) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node77) at (0.5973721385635941, 0.31255048999023716) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node78) at (0.3510400801548773, 0.6834777594212433) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node79) at (0.020994113802140224, 0.9351399646748015) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node80) at (0.779124941280238, 0.4989702240568187) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node81) at (0.1908659257251274, 0.11731674069452125) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node82) at (0.6359433157822003, 0.48406068294254945) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node83) at (0.4433260075406373, 0.19659979182211273) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node84) at (0.5354128425882486, 0.2941571379182524) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node85) at (0.8467896959708441, 0.9934216546386038) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node86) at (0.3511451182691405, 0.6357752534938207) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node87) at (0.1854092976732834, 0.7028794672211267) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node88) at (0.6702581220760315, 0.11437699263601053) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node89) at (0.3863120853803671, 0.9212333993315369) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node90) at (0.34929013989611557, 0.18224287317310606) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node91) at (0.536808667029504, 0.9440239893702281) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node92) at (0.9343303591249544, 0.22412831022769086) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node93) at (0.0959727350152274, 0.06349987163396664) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node94) at (0.24361463957754492, 0.6123995251611548) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node95) at (0.7692505339483425, 0.8401181731711155) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node96) at (0.8532173566512543, 0.513539740570054) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node97) at (0.7852660485772133, 0.2261993667973926) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node98) at (0.5751035842618577, 0.3343622462453535) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node99) at (0.990746355847755, 0.9793896403583401) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node100) at (0.2716878822155421, 0.9589612967260389) {};
				
				\draw[black!33, line width=0.6665300000000001mm, -] (node8) -- (node1);
				\draw[black!33, line width=1.976495mm, -] (node14) -- (node1);
				\draw[black!33, line width=1.77323mm, -] (node14) -- (node10);
				\draw[black!33, line width=0.24395mm, -] (node18) -- (node11);
				\draw[black!33, line width=0.426275mm, -] (node18) -- (node13);
				\draw[black!33, line width=0.39305mm, -] (node19) -- (node6);
				\draw[black!33, line width=1.28384mm, -] (node23) -- (node1);
				\draw[black!33, line width=1.316435mm, -] (node23) -- (node7);
				\draw[black!33, line width=0.30791mm, -] (node25) -- (node18);
				\draw[black!33, line width=0.45923mm, -] (node28) -- (node12);
				\draw[black!33, line width=0.417095mm, -] (node30) -- (node29);
				\draw[black!33, line width=0.7336400000000001mm, -] (node31) -- (node2);
				\draw[black!33, line width=0.20858000000000002mm, -] (node32) -- (node6);
				\draw[black!33, line width=0.30812mm, -] (node32) -- (node19);
				\draw[black!33, line width=0.689285mm, -] (node33) -- (node21);
				\draw[black!33, line width=0.694175mm, -] (node33) -- (node22);
				\draw[black!33, line width=0.9116mm, -] (node35) -- (node13);
				\draw[black!33, line width=0.38171mm, -] (node37) -- (node9);
				\draw[black!33, line width=0.26171mm, -] (node37) -- (node15);
				\draw[black!33, line width=1.69145mm, -] (node39) -- (node1);
				\draw[black!33, line width=0.422105mm, -] (node39) -- (node8);
				\draw[black!33, line width=0.79358mm, -] (node39) -- (node31);
				\draw[black!33, line width=0.37955000000000005mm, -] (node41) -- (node35);
				\draw[black!33, line width=0.49733mm, -] (node42) -- (node3);
				\draw[black!33, line width=0.320525mm, -] (node42) -- (node12);
				\draw[black!33, line width=0.583745mm, -] (node45) -- (node22);
				\draw[black!33, line width=1.177295mm, -] (node46) -- (node21);
				\draw[black!33, line width=0.37905500000000003mm, -] (node46) -- (node22);
				\draw[black!33, line width=0.32967500000000005mm, -] (node46) -- (node33);
				\draw[black!33, line width=0.456845mm, -] (node49) -- (node35);
				\draw[black!33, line width=0.238715mm, -] (node50) -- (node8);
				\draw[black!33, line width=0.45686000000000004mm, -] (node50) -- (node39);
				\draw[black!33, line width=1.12271mm, -] (node51) -- (node13);
				\draw[black!33, line width=0.918215mm, -] (node51) -- (node21);
				\draw[black!33, line width=1.316435mm, -] (node52) -- (node7);
				\draw[black!33, line width=1.367555mm, -] (node52) -- (node43);
				\draw[black!33, line width=0.493055mm, -] (node53) -- (node2);
				\draw[black!33, line width=0.5675749999999999mm, -] (node53) -- (node39);
				\draw[black!33, line width=0.22142mm, -] (node53) -- (node50);
				\draw[black!33, line width=0.33870500000000003mm, -] (node54) -- (node12);
				\draw[black!33, line width=0.284105mm, -] (node54) -- (node42);
				\draw[black!33, line width=0.740945mm, -] (node56) -- (node6);
				\draw[black!33, line width=0.51671mm, -] (node57) -- (node31);
				\draw[black!33, line width=0.51671mm, -] (node57) -- (node50);
				\draw[black!33, line width=0.45569000000000004mm, -] (node60) -- (node47);
				\draw[black!33, line width=0.37644500000000003mm, -] (node63) -- (node2);
				\draw[black!33, line width=0.40019000000000005mm, -] (node63) -- (node53);
				\draw[black!33, line width=0.33131mm, -] (node66) -- (node56);
				\draw[black!33, line width=0.653015mm, -] (node67) -- (node30);
				\draw[black!33, line width=0.9384950000000001mm, -] (node67) -- (node43);
				\draw[black!33, line width=0.51908mm, -] (node68) -- (node3);
				\draw[black!33, line width=0.666965mm, -] (node68) -- (node24);
				\draw[black!33, line width=0.46562000000000003mm, -] (node69) -- (node29);
				\draw[black!33, line width=0.32468mm, -] (node69) -- (node62);
				\draw[black!33, line width=0.33131mm, -] (node69) -- (node66);
				\draw[black!33, line width=0.24285500000000002mm, -] (node70) -- (node3);
				\draw[black!33, line width=0.347885mm, -] (node70) -- (node68);
				\draw[black!33, line width=0.27383mm, -] (node71) -- (node1);
				\draw[black!33, line width=0.232595mm, -] (node71) -- (node23);
				\draw[black!33, line width=0.5663mm, -] (node71) -- (node27);
				\draw[black!33, line width=0.244925mm, -] (node71) -- (node39);
				\draw[black!33, line width=0.34353500000000003mm, -] (node71) -- (node50);
				\draw[black!33, line width=0.271415mm, -] (node71) -- (node57);
				\draw[black!33, line width=1.553135mm, -] (node72) -- (node46);
				\draw[black!33, line width=0.302465mm, -] (node73) -- (node2);
				\draw[black!33, line width=0.27155mm, -] (node73) -- (node31);
				\draw[black!33, line width=0.411605mm, -] (node73) -- (node47);
				\draw[black!33, line width=0.44051mm, -] (node73) -- (node60);
				\draw[black!33, line width=0.409175mm, -] (node73) -- (node63);
				\draw[black!33, line width=0.388805mm, -] (node74) -- (node53);
				\draw[black!33, line width=0.271415mm, -] (node74) -- (node57);
				\draw[black!33, line width=0.38762mm, -] (node74) -- (node63);
				\draw[black!33, line width=0.268925mm, -] (node74) -- (node73);
				\draw[black!33, line width=0.585275mm, -] (node75) -- (node16);
				\draw[black!33, line width=1.26305mm, -] (node75) -- (node22);
				\draw[black!33, line width=0.21408500000000003mm, -] (node75) -- (node45);
				\draw[black!33, line width=0.767285mm, -] (node76) -- (node10);
				\draw[black!33, line width=1.190555mm, -] (node76) -- (node72);
				\draw[black!33, line width=0.973565mm, -] (node77) -- (node22);
				\draw[black!33, line width=0.8117750000000001mm, -] (node77) -- (node33);
				\draw[black!33, line width=0.333665mm, -] (node77) -- (node46);
				\draw[black!33, line width=0.21030500000000002mm, -] (node77) -- (node72);
				\draw[black!33, line width=0.56093mm, -] (node77) -- (node76);
				\draw[black!33, line width=0.666965mm, -] (node78) -- (node24);
				\draw[black!33, line width=0.62906mm, -] (node78) -- (node43);
				\draw[black!33, line width=0.40481mm, -] (node79) -- (node56);
				\draw[black!33, line width=0.32982500000000003mm, -] (node80) -- (node45);
				\draw[black!33, line width=0.21707mm, -] (node80) -- (node75);
				\draw[black!33, line width=0.68867mm, -] (node81) -- (node39);
				\draw[black!33, line width=0.41744000000000003mm, -] (node81) -- (node50);
				\draw[black!33, line width=0.859415mm, -] (node81) -- (node53);
				\draw[black!33, line width=0.49472mm, -] (node81) -- (node74);
				\draw[black!33, line width=0.34197500000000003mm, -] (node83) -- (node10);
				\draw[black!33, line width=0.9209450000000001mm, -] (node83) -- (node47);
				\draw[black!33, line width=1.091795mm, -] (node83) -- (node76);
				\draw[black!33, line width=1.06397mm, -] (node84) -- (node10);
				\draw[black!33, line width=0.6205700000000001mm, -] (node84) -- (node72);
				\draw[black!33, line width=0.307595mm, -] (node84) -- (node76);
				\draw[black!33, line width=1.0718mm, -] (node84) -- (node77);
				\draw[black!33, line width=0.344105mm, -] (node85) -- (node15);
				\draw[black!33, line width=0.32mm, -] (node85) -- (node37);
				\draw[black!33, line width=0.448595mm, -] (node86) -- (node30);
				\draw[black!33, line width=0.612185mm, -] (node86) -- (node78);
				\draw[black!33, line width=0.539315mm, -] (node87) -- (node6);
				\draw[black!33, line width=0.7017500000000001mm, -] (node87) -- (node19);
				\draw[black!33, line width=0.28838mm, -] (node87) -- (node29);
				\draw[black!33, line width=0.733625mm, -] (node87) -- (node30);
				\draw[black!33, line width=0.32468mm, -] (node87) -- (node62);
				\draw[black!33, line width=0.47879mm, -] (node88) -- (node11);
				\draw[black!33, line width=0.274415mm, -] (node88) -- (node18);
				\draw[black!33, line width=1.605095mm, -] (node88) -- (node21);
				\draw[black!33, line width=0.8494550000000001mm, -] (node88) -- (node25);
				\draw[black!33, line width=0.3167mm, -] (node89) -- (node65);
				\draw[black!33, line width=0.50165mm, -] (node90) -- (node2);
				\draw[black!33, line width=0.560135mm, -] (node90) -- (node14);
				\draw[black!33, line width=0.5051mm, -] (node90) -- (node31);
				\draw[black!33, line width=0.56636mm, -] (node90) -- (node53);
				\draw[black!33, line width=0.33785mm, -] (node90) -- (node74);
				\draw[black!33, line width=0.7817149999999999mm, -] (node90) -- (node83);
				\draw[black!33, line width=0.5077400000000001mm, -] (node92) -- (node4);
				\draw[black!33, line width=0.78548mm, -] (node93) -- (node81);
				\draw[black!33, line width=0.8505800000000001mm, -] (node94) -- (node29);
				\draw[black!33, line width=0.48548mm, -] (node94) -- (node67);
				\draw[black!33, line width=0.36359mm, -] (node94) -- (node86);
				\draw[black!33, line width=0.278mm, -] (node94) -- (node87);
				\draw[black!33, line width=0.40581500000000004mm, -] (node95) -- (node15);
				\draw[black!33, line width=0.27797mm, -] (node95) -- (node28);
				\draw[black!33, line width=0.2927mm, -] (node95) -- (node42);
				\draw[black!33, line width=0.23514500000000002mm, -] (node95) -- (node54);
				\draw[black!33, line width=0.346895mm, -] (node96) -- (node5);
				\draw[black!33, line width=0.346895mm, -] (node96) -- (node80);
				\draw[black!33, line width=0.5077400000000001mm, -] (node97) -- (node4);
				\draw[black!33, line width=0.350285mm, -] (node97) -- (node21);
				\draw[black!33, line width=0.81386mm, -] (node97) -- (node33);
				\draw[black!33, line width=0.40449500000000005mm, -] (node97) -- (node51);
				\draw[black!33, line width=0.3167mm, -] (node100) -- (node32);
				\draw[black!33, line width=0.3167mm, -] (node100) -- (node65);
				
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.72122mm, label=above:{\color{black}}] at (0.2798687046210804, 0.2993825658554854) {};
				\node at (0.3, 0.32) {\color{black!100} $\boldsymbol{1}$}; % changed  
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.4058200000000003mm, label=above:{\color{black}}] at (0.3278786773601813, 0.11160230088862988) {};
				\node at (0.35, 0.14) {\color{black!100} $\boldsymbol{2}$}; % changed  
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.20262mm, label=above:{\color{black} $\boldsymbol{3}$}] at (0.5556021800984738, 0.8750375994790518) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $4$}] at (0.8909440778130202, 0.2965633081422391) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.19586mm, label=above:{\color{black} $\boldsymbol{5}$}] at (0.9452071785302343, 0.44405672172270416) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $6$}] at (0.1501762732100861, 0.7919274293648672) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $7$}] at (0.3586933673709104, 0.43964736091586754) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.9698mm, label=above:{\color{black} $\boldsymbol{8}$}] at (0.2097583038213654, 0.2594564320067895) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.24228mm, label=above:{\color{black} $\boldsymbol{9}$}] at (0.965275221122261, 0.9485238749876834) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $10$}] at (0.43976838424208076, 0.3135558291382724) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.43032mm, label=above:{\color{black} $\boldsymbol{11}$}] at (0.6184705917052882, 0.036727207042034575) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50}}] at (0.7230242093823703, 0.7985739654525856) {};
				\node at (0.71, 0.77) {\color{black!50} $12$}; % changed  
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.77026mm, label=below:{\color{black} $\boldsymbol{13}$}] at (0.7956392345816513, 0.05693272048322263) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.1642mm, label=above:{\color{black} $\boldsymbol{14}$}] at (0.3680543450651884, 0.2951021528569929) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $15$}] at (0.8253067447224969, 0.9041958014824653) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.5137mm, label=above:{\color{black} $\boldsymbol{16}$}] at (0.6085154061999312, 0.5043542022009532) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $17$}] at (0.19612764191632925, 0.8404048714628277) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $18$}] at (0.7080065417391396, 0.016149067598066894) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.8672mm, label=right:{\color{black} $\boldsymbol{19}$}] at (0.16809958978860073, 0.8172819174152383) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $20$}] at (0.6941153350884206, 0.9787155262585018) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.1516200000000003mm, label=above:{\color{black} $\boldsymbol{21}$}] at (0.7396475812685613, 0.19359112090952205) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $22$}] at (0.6566621426684438, 0.35748336640118716) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $23$}] at (0.26345578744947296, 0.3642859770796524) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $24$}] at (0.3624928189981159, 0.7952204204798818) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.0098200000000004mm, label=above:{\color{black} $\boldsymbol{25}$}] at (0.649431742742346, 0.09764623078102386) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $26$}] at (0.6628025798693585, 0.5673207934770983) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.4884mm, label=above:{\color{black} $\boldsymbol{27}$}] at (0.14494586047286062, 0.3110257982664595) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.4496mm, label=right:{\color{black} $\boldsymbol{28}$}] at (0.7988560782884574, 0.7637439800753569) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.1115000000000004mm, label=above:{\color{black} $\boldsymbol{29}$}] at (0.1404968236512173, 0.606653317641596) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.67908mm, label=above:{\color{black} $\boldsymbol{30}$}] at (0.2481025480176543, 0.62305096539664) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.31321129314239415, 0.13599752869626058) {};
				\node at (0.31, 0.17) {\color{black!50} $31$}; % changed  
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $32$}] at (0.1950666943976187, 0.8941779278016606) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.34208mm, label=right:{\color{black} $\boldsymbol{33}$}] at (0.6910944112634296, 0.2645292942863541) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $34$}] at (0.06002933873604532, 0.208033520971999) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.36694mm, label=above:{\color{black} $\boldsymbol{35}$}] at (0.8977047098536075, 0.0682833936672711) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $36$}] at (0.7733947286600968, 0.7037017422475031) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $37$}] at (0.9199359403118108, 0.9094424879624042) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $38$}] at (0.644773837944932, 0.5729767107728314) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.40438mm, label=right:{\color{black} $\boldsymbol{39}$}] at (0.2308447970430597, 0.21023696220695498) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $40$}] at (0.7431961024411915, 0.762151739490003) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.2394mm, label=above:{\color{black} $\boldsymbol{41}$}] at (0.9949728249178941, 0.07277366382459738) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $42$}] at (0.6784947860462845, 0.8014299836719094) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50}}] at (0.38536696565468664, 0.5769777880767333) {};
				\node at (0.41, 0.582) {\color{black!50} $43$}; % changed  
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $44$}] at (0.5537937657150478, 0.620019607774702) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.42438mm, label=right:{\color{black} $\boldsymbol{45}$}] at (0.7495128832063933, 0.4296518350005918) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.14358mm, label=below:{\color{black} $\boldsymbol{46}$}] at (0.6451569507614826, 0.24892128217405562) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.54476mm, label=right:{\color{black} $\boldsymbol{47}$}] at (0.47565100839254293, 0.13472618301833206) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $48$}] at (0.05684343988016616, 0.513611600573886) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.34246mm, label=right:{\color{black} $\boldsymbol{49}$}] at (0.9314547279543384, 0.008096005946625627) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.13408mm, label=left:{\color{black} $\boldsymbol{50}$}] at (0.19924507316325935, 0.175270909396823) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $51$}] at (0.7738071289436721, 0.17000967311716808) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.6288mm, label=right:{\color{black} $\boldsymbol{52}$}] at (0.44146573761053476, 0.49189965670787295) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50}}] at (0.2614206231527456, 0.11379404420417427) {};
				\node at (0.24, 0.085) {\color{black!50} $53$}; % changed  
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.34394mm, label=above:{\color{black} $\boldsymbol{54}$}] at (0.7016342441731445, 0.8396126571049419) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $55$}] at (0.9413015452662014, 0.571772275650951) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.62326mm, label=right:{\color{black} $\boldsymbol{56}$}] at (0.055425601998482676, 0.8595955709276036) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $57$}] at (0.22557003861868485, 0.17755017741618417) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $58$}] at (0.6668986540209445, 0.5776539310071227) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $59$}] at (0.9269027833560777, 0.8584177524181255) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.6616mm, label=right:{\color{black} $\boldsymbol{60}$}] at (0.47564021958689595, 0.0809796550065488) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $61$}] at (0.7788742460734246, 0.9824320052392528) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $62$}] at (0.11033921547545844, 0.6307057340805874) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.0312400000000004mm, label=left:{\color{black} $\boldsymbol{63}$}] at (0.33173007965437884, 0.03181846120207321) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $64$}] at (0.44129689343927736, 0.5390149754873673) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $65$}] at (0.38463367473445764, 0.9776485602633482) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=right:{\color{black!50} $66$}] at (0.033011891584261766, 0.7460139535592771) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $67$}] at (0.2921851351684869, 0.590320387670992) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $68$}] at (0.5128620979005193, 0.7942785559772644) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.50456mm, label=below:{\color{black} $\boldsymbol{69}$}] at (0.06601940546779006, 0.6361906726538895) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.25432mm, label=right:{\color{black} $\boldsymbol{70}$}] at (0.533037668316009, 0.8179232221330419) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $71$}] at (0.18154839359989716, 0.2827764487559472) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.5392200000000003mm, label=below:{\color{black} $\boldsymbol{72}$}] at (0.5702627169091317, 0.2382406375880637) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $73$}] at (0.39541953062107593, 0.0632646138342351) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.66814mm, label=below:{\color{black} $\boldsymbol{74}$}] at (0.28147562286347894, 0.08940453822343764) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.94524mm, label=above:{\color{black} $\boldsymbol{75}$}] at (0.6810210492990488, 0.43563850824598516) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $76$}] at (0.5135211419992094, 0.2854233630632017) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.16556mm, label=above:{\color{black} $\boldsymbol{77}$}] at (0.5973721385635941, 0.31255048999023716) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.64688mm, label=right:{\color{black} $\boldsymbol{78}$}] at (0.3510400801548773, 0.6834777594212433) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.27308mm, label=above:{\color{black} $\boldsymbol{79}$}] at (0.020994113802140224, 0.9351399646748015) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $80$}] at (0.779124941280238, 0.4989702240568187) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.4475mm, label=left:{\color{black} $\boldsymbol{81}$}] at (0.1908659257251274, 0.11731674069452125) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $82$}] at (0.6359433157822003, 0.48406068294254945) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.4433260075406373, 0.19659979182211273) {};
				\node at (0.42, 0.21) {\color{black!50} $83$}; % changed  
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=3.36414mm, label=above:{\color{black} $\boldsymbol{84}$}] at (0.5354128425882486, 0.2941571379182524) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.35214mm, label=above:{\color{black} $\boldsymbol{85}$}] at (0.8467896959708441, 0.9934216546386038) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $86$}] at (0.3511451182691405, 0.6357752534938207) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.0334000000000003mm, label=right:{\color{black} $\boldsymbol{87}$}] at (0.1854092976732834, 0.7028794672211267) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.73502mm, label=right:{\color{black} $\boldsymbol{88}$}] at (0.6702581220760315, 0.11437699263601053) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.1556mm, label=right:{\color{black} $\boldsymbol{89}$}] at (0.3863120853803671, 0.9212333993315369) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.8261600000000002mm, label=above:{\color{black}}] at (0.34929013989611557, 0.18224287317310606) {};
				\node at (0.33, 0.21) {\color{black!100}  $\boldsymbol{90}$}; % changed  
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $91$}] at (0.536808667029504, 0.9440239893702281) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.41032mm, label=right:{\color{black} $\boldsymbol{92}$}] at (0.9343303591249544, 0.22412831022769086) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.78064mm, label=above:{\color{black} $\boldsymbol{93}$}] at (0.0959727350152274, 0.06349987163396664) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.10248mm, label=below:{\color{black} $\boldsymbol{94}$}] at (0.24361463957754492, 0.6123995251611548) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $95$}] at (0.7692505339483425, 0.8401181731711155) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $96$}] at (0.8532173566512543, 0.513539740570054) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.1914mm, label=above:{\color{black} $\boldsymbol{97}$}] at (0.7852660485772133, 0.2261993667973926) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $98$}] at (0.5751035842618577, 0.3343622462453535) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $99$}] at (0.990746355847755, 0.9793896403583401) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $100$}] at (0.2716878822155421, 0.9589612967260389) {};
			\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.025)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.9696924972392131, 0.8112340469396172) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node2) at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node3) at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.7101095443040879, 0.5553542144916488) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node6) at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.37504543184775707, 0.8073016828678546) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node8) at (0.8874720084315196, 0.38125836153018) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node9) at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node11) at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.6097210562213747, 0.9866593073405452) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node14) at (0.133879985465028, 0.927233568607619) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node15) at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.13318717321651719, 0.3730352226794005) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node20) at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node21) at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node22) at (0.8224233137683281, 0.31343112238983384) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node23) at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node24) at (0.48213520269478827, 0.34574518147517486) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node25) at (0.1915358660380828, 0.7716276308140713) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node26) at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node27) at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node28) at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node30) at (0.8494784720623332, 0.45801127997051216) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node31) at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node32) at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.6883704882076175, 0.15728211723607724) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node35) at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=red!100, fill=red!100, thick, inner sep=0pt] (node36) at (0.18807368174830452, 0.1391951585190776) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node37) at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.5137319767754005, 0.997231899199323) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt] (node39) at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.6643823243342325, 0.7931074119054269) {};
				
				\draw[black!66, line width=0.805895mm, dash pattern=on \pgflinewidth+4.631569826455078pt off 5.8245735647265615pt] (node5) -- (node4);
				\draw[black!33, line width=0.8699000000000001mm, dash pattern=on \pgflinewidth off 12pt] (node14) -- (node6);
				\draw[black!33, line width=0.52487mm, dash pattern=on \pgflinewidth off 12pt] (node17) -- (node10);
				\draw[black!66, line width=0.45980000000000004mm, dash pattern=on \pgflinewidth+7.092956120092379pt off 2.542725173210162pt] (node18) -- (node4);
				\draw[black!66, line width=0.45194mm, dash pattern=on \pgflinewidth+7.750416765896642pt off 1.6661109788044772pt] (node20) -- (node5);
				\draw[black!33, line width=0.763565mm, dash pattern=on \pgflinewidth off 12pt] (node20) -- (node8);
				\draw[black!66, line width=0.9194899999999999mm, dash pattern=on \pgflinewidth+7.913980736354918pt off 1.4480256848601099pt] (node20) -- (node15);
				\draw[black!33, line width=0.60518mm, dash pattern=on \pgflinewidth off 12pt] (node22) -- (node20);
				\draw[black!66, line width=0.9494450000000001mm, -] (node23) -- (node6);
				\draw[black!66, line width=0.401975mm, dash pattern=on \pgflinewidth+9.0pt off 0.0pt] (node23) -- (node14);
				\draw[black!33, line width=0.43128500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node24) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth off 12pt] (node24) -- (node21);
				\draw[black!66, line width=0.26466500000000004mm, dash pattern=on \pgflinewidth+6.461377870563674pt off 3.384829505915101pt] (node25) -- (node6);
				\draw[black!66, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth+6.668688230008985pt off 3.108415693321353pt] (node25) -- (node7);
				\draw[black!66, line width=0.42038mm, dash pattern=on \pgflinewidth+8.019874761775116pt off 1.306833650966512pt] (node25) -- (node14);
				\draw[black!66, line width=1.48415mm, dash pattern=on \pgflinewidth+8.782805746992175pt off 0.2895923373437679pt] (node25) -- (node23);
				\draw[black!66, line width=1.0748900000000001mm, -] (node26) -- (node6);
				\draw[black!66, line width=0.5142800000000001mm, -] (node26) -- (node14);
				\draw[black!66, line width=0.468455mm, dash pattern=on \pgflinewidth+8.513214505224338pt off 0.649047326367548pt] (node26) -- (node25);
				\draw[black!33, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node27) -- (node9);
				\draw[black!33, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node9);
				\draw[black!33, line width=0.293585mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node21);
				\draw[black!66, line width=0.686435mm, dash pattern=on \pgflinewidth+5.514508618828826pt off 4.647321841561565pt] (node29) -- (node12);
				\draw[black!33, line width=0.31172mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node5);
				\draw[black!33, line width=0.24407mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node8);
				\draw[black!66, line width=0.44223500000000004mm, dash pattern=on \pgflinewidth+3.52387144714843pt off 7.301504737135426pt] (node32) -- (node5);
				\draw[black!66, line width=1.85471mm, dash pattern=on \pgflinewidth+3.301348876842468pt off 7.598201497543376pt] (node32) -- (node20);
				\draw[black!33, line width=1.354595mm, dash pattern=on \pgflinewidth off 12pt] (node32) -- (node24);
				\draw[black!66, line width=1.672595mm, dash pattern=on \pgflinewidth+7.990475996455237pt off 1.34603200472635pt] (node35) -- (node20);
				\draw[black!33, line width=0.619205mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node22);
				\draw[black!33, line width=0.26765mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node30);
				\draw[black!66, line width=1.13897mm, -] (node37) -- (node14);
				\draw[black!66, line width=1.379555mm, dash pattern=on \pgflinewidth+8.87856861273955pt off 0.16190851634726622pt] (node37) -- (node23);
				\draw[black!66, line width=0.9524000000000001mm, -] (node37) -- (node26);
				\draw[black!66, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth+6.668688230008985pt off 3.108415693321353pt] (node38) -- (node7);
				\draw[black!66, line width=0.686435mm, dash pattern=on \pgflinewidth+5.514508618828826pt off 4.647321841561565pt] (node38) -- (node29);
				\draw[black!66, line width=1.568555mm, -] (node39) -- (node23);
				\draw[black!66, line width=2.000855mm, dash pattern=on \pgflinewidth+8.836952447587397pt off 0.21739673655013902pt] (node39) -- (node25);
				\draw[black!66, line width=0.44813000000000003mm, dash pattern=on \pgflinewidth+9.0pt off 0.0pt] (node39) -- (node26);
				\draw[black!66, line width=0.799895mm, dash pattern=on \pgflinewidth+5.41377241017178pt off 4.781636786437627pt] (node40) -- (node4);
				\draw[black!66, line width=0.799895mm, dash pattern=on \pgflinewidth+5.41377241017178pt off 4.781636786437627pt] (node40) -- (node12);
				
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.9696924972392131, 0.8112340469396172) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $2$}] at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $3$}] at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $4$}] at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.7101095443040879, 0.5553542144916488) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=above left:{\color{black!50} $5$}] at (0.7101095443040879, 0.5553542144916488) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.145200000000001mm, label=below:{\color{black} $\boldsymbol{6}$}] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $7$}] at (0.37504543184775707, 0.8073016828678546) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.81018mm, label=right:{\color{black} $\boldsymbol{8}$}] at (0.8874720084315196, 0.38125836153018) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $9$}] at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $10$}] at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $11$}] at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.45772mm] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5.45772mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $13$}] at (0.6097210562213747, 0.9866593073405452) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.12734mm] at (0.133879985465028, 0.927233568607619) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=8.12734mm, label=above:{\color{black} $\boldsymbol{14}$}] at (0.133879985465028, 0.927233568607619) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=2.95932mm, label=above:{\color{black}}] at (0.8385541658414549, 0.3883577601635504) {};
				\node at (0.855, 0.364) {$\boldsymbol{15}$};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $16$}] at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.43316mm, label=above:{\color{black} $\boldsymbol{17}$}] at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3464mm] at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5.3464mm, label=above:{\color{black} $\boldsymbol{18}$}] at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $19$}] at (0.13318717321651719, 0.3730352226794005) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.72588mm] at (0.7394956818280096, 0.44676858048014423) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.72588mm, label=below left:{\color{black} $\boldsymbol{20}$}] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $21$}] at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.09918mm, label=below:{\color{black} $\boldsymbol{22}$}] at (0.8224233137683281, 0.31343112238983384) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.296880000000001mm] at (0.0841225353435211, 0.8622346870136132) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=9.296880000000002mm, label=above:{\color{black} $\boldsymbol{23}$}] at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.30796mm, label=below right:{\color{black} $\boldsymbol{24}$}] at (0.48213520269478827, 0.34574518147517486) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.456180000000001mm] at (0.1915358660380828, 0.7716276308140713) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=9.45618mm, label=below:{\color{black} $\boldsymbol{25}$}] at (0.1915358660380828, 0.7716276308140713) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.61586mm] at (0.041344900759453074, 0.8343103559931554) {};
				\node[rectangle, draw=black!100, very thick, inner sep=0pt, minimum size=7.61586mm, label=left:{\color{black} $\boldsymbol{26}$}] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.29932mm, label=below:{\color{black} $\boldsymbol{27}$}] at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2.66838mm, label=left:{\color{black} $\boldsymbol{28}$}] at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $29$}] at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.8494784720623332, 0.45801127997051216) {};
				\node at (0.8494784720623332, 0.5) {\color{black!50} $30$};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $31$}] at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=3.8110800000000005mm, label=above left:{\color{black} $\boldsymbol{32}$}] at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $33$}] at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $34$}] at (0.6883704882076175, 0.15728211723607724) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=4.6126000000000005mm, label=right:{\color{black} $\boldsymbol{35}$}] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=red!100, fill=red!25, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $36$}] at (0.18807368174830452, 0.1391951585190776) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=5.8279000000000005mm, label=above:{\color{black} $\boldsymbol{37}$}] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2.44274mm] at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5.442740000000001mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.5137319767754005, 0.997231899199323) {};
				\node[rectangle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=6.55672mm, label=below:{\color{black} $\boldsymbol{39}$}] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=blue!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.6643823243342325, 0.7931074119054269) {};
				\node[circle, draw=blue!100, very thick, inner sep=0pt, minimum size=5mm, label=left:{\color{black!50} $40$}] at (0.6643823243342325, 0.7931074119054269) {};
				\end{tikzpicture}

==> (inline-6) <==
\begin{tabular}[c]{c *{1}{| r} }
                \label{table:Results_CMCFRLP_pre_s40w20}
                $C$                            & 0.521919  \\ % 0.5219187265
                 \hline            
                 $\sum_{k \in K} n_k$ & 72\\    
                 $\sum_{f \in f} x_k$     & 26\\    
                 PCF                            & 64\\    
                 solve time                 & 53.55\\ 
                    \hline
			        \multicolumn{2}{c}{}\\[-0.4cm]
                    \multicolumn{2}{c}{\footnotesize{PCF: number of partially covered flows ($z_f > 0$).}}        
            \end{tabular}
\begin{tabular}[c]{c *{4}{| r} }
                \label{table:Results_CMCFRLP_pre_s40w20}
                $C$                            & 0.1         & 0.3             & 0.5        & 0.5219187265 \\
                 \hline            
                 $\sum_{k \in K} n_k$ & 8             & 25                 & 54         & 72\\    
                 $\sum_{f \in f} x_k$     & 3            & 7                 & 19             & 26\\    
                 PCF                            & 3            & 9                & 24            & 64\\    
                 solve time                 & 51.187 & 84.207         & 74.849     & 53.553\\ 
                    \hline
                    \multicolumn{5}{c}{\footnotesize{PCF: number of partially covered flows ($z_f > 0$).}}        
            \end{tabular}
\begin{tabular}[c]{c *{4}{| r} }
                \label{table:Results_CFRLP_s40w20}
                $S$ & 72 (100\%) & 54 (75\%)    & 36 (50\%)    & 18 (25\%) \\
                 \hline    
                 CFV                            & \num{521918.73} & \num{500794.18} &         
                                                     \num{414066.25} & \num{221416.23} \\                                              
                 $\sum_{k \in K} x_k$ & 26             & 20            & 11            & 6  \\    
                 $\overline{n}$		   &  2.77		& 2.70			& 3.27		& 3.00 \\
                 $\sum_{f \in f} y_f$     & 100        & 66            & 34         & 21 \\    
                 PCF                            & 64            & 29            & 16            & 8  \\    
                 solve time                 & 26.82 & 59.76& 95.14& 58.08\\ 
                    \hline          
			        \multicolumn{5}{c}{}\\[-0.4cm]
                    \multicolumn{5}{c}{\footnotesize{$\overline{n}$: average station size.}} 
            \end{tabular}
    \end{center}
\end{table}      

	\begin{figure}[htb!]
		\centering
%		\beginpgfgraphicnamed{mapgraphics}
			\begin{comment:figures}
				\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.025)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.9696924972392131, 0.8112340469396172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.7101095443040879, 0.5553542144916488) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.8874720084315196, 0.38125836153018) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.6097210562213747, 0.9866593073405452) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node14) at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.13318717321651719, 0.3730352226794005) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node21) at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node22) at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.48213520269478827, 0.34574518147517486) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node27) at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node28) at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.8494784720623332, 0.45801127997051216) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node31) at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.6883704882076175, 0.15728211723607724) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.18807368174830452, 0.1391951585190776) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node39) at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.6643823243342325, 0.7931074119054269) {};
				
				\draw[black!33, line width=0.805895mm, dash pattern=on \pgflinewidth off 12pt] (node5) -- (node4);
				\draw[black!66, line width=0.8699000000000001mm, -] (node14) -- (node6);
				\draw[black!33, line width=0.52487mm, dash pattern=on \pgflinewidth off 12pt] (node17) -- (node10);
				\draw[black!33, line width=0.45980000000000004mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node4);
				\draw[black!33, line width=0.45194mm, dash pattern=on \pgflinewidth off 12pt] (node20) -- (node5);
				\draw[black!33, line width=0.763565mm, dash pattern=on \pgflinewidth off 12pt] (node20) -- (node8);
				\draw[black!66, line width=0.9194899999999999mm, dash pattern=on \pgflinewidth+4.57020213601301pt off 5.906397151982654pt] (node20) -- (node15);
				\draw[black!66, line width=0.60518mm, dash pattern=on \pgflinewidth+2.5477161603731675pt off 8.603045119502443pt] (node22) -- (node20);
				\draw[black!66, line width=0.9494450000000001mm, dash pattern=on \pgflinewidth+3.015971819146168pt off 7.978704241138443pt] (node23) -- (node6);
				\draw[black!33, line width=0.401975mm, dash pattern=on \pgflinewidth off 12pt] (node23) -- (node14);
				\draw[black!33, line width=0.43128500000000003mm, dash pattern=on \pgflinewidth off 12pt] (node24) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth off 12pt] (node24) -- (node21);
				\draw[black!33, line width=0.26466500000000004mm, dash pattern=on \pgflinewidth off 12pt] (node25) -- (node6);
				\draw[black!33, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth off 12pt] (node25) -- (node7);
				\draw[black!33, line width=0.42038mm, dash pattern=on \pgflinewidth off 12pt] (node25) -- (node14);
				\draw[black!66, line width=1.48415mm, dash pattern=on \pgflinewidth+1.0876649023011329pt off 10.549780130265155pt] (node25) -- (node23);
				\draw[black!66, line width=1.0748900000000001mm, -] (node26) -- (node6);
				\draw[black!66, line width=0.5142800000000001mm, -] (node26) -- (node14);
				\draw[black!33, line width=0.468455mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node25);
				\draw[black!33, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node27) -- (node9);
				\draw[black!33, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node9);
				\draw[black!33, line width=0.293585mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node10);
				\draw[black!33, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth off 12pt] (node28) -- (node21);
				\draw[black!33, line width=0.686435mm, dash pattern=on \pgflinewidth off 12pt] (node29) -- (node12);
				\draw[black!33, line width=0.31172mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node5);
				\draw[black!33, line width=0.24407mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node8);
				\draw[black!33, line width=0.44223500000000004mm, dash pattern=on \pgflinewidth off 12pt] (node32) -- (node5);
				\draw[black!66, line width=1.85471mm, dash pattern=on \pgflinewidth+0.18319371552114874pt off 11.755741712638468pt] (node32) -- (node20);
				\draw[black!33, line width=1.354595mm, dash pattern=on \pgflinewidth off 12pt] (node32) -- (node24);
				\draw[black!66, line width=1.672595mm, dash pattern=on \pgflinewidth+5.274412746987461pt off 4.9674496706833855pt] (node35) -- (node20);
				\draw[black!66, line width=0.619205mm, -] (node35) -- (node22);
				\draw[black!33, line width=0.26765mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node30);
				\draw[black!66, line width=1.13897mm, -] (node37) -- (node14);
				\draw[black!66, line width=1.379555mm, dash pattern=on \pgflinewidth+3.6621765775398347pt off 7.1170978966135525pt] (node37) -- (node23);
				\draw[black!66, line width=0.9524000000000001mm, dash pattern=on \pgflinewidth+2.379340088397129pt off 8.827546548803827pt] (node37) -- (node26);
				\draw[black!33, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node7);
				\draw[black!33, line width=0.686435mm, dash pattern=on \pgflinewidth off 12pt] (node38) -- (node29);
				\draw[black!66, line width=1.568555mm, dash pattern=on \pgflinewidth+3.8146655828227582pt off 6.91377922290299pt] (node39) -- (node23);
				\draw[black!66, line width=2.000855mm, dash pattern=on \pgflinewidth+4.527055555361204pt off 5.963925926185063pt] (node39) -- (node25);
				\draw[black!33, line width=0.44813000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.799895mm, dash pattern=on \pgflinewidth off 12pt] (node40) -- (node4);
				\draw[black!33, line width=0.799895mm, dash pattern=on \pgflinewidth off 12pt] (node40) -- (node12);
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.9696924972392131, 0.8112340469396172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $2$}] at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $3$}] at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $4$}] at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $5$}] at (0.7101095443040879, 0.5553542144916488) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.145200000000001mm] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.145200000000003mm, label=below:{\color{black} $\boldsymbol{6}$}] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $7$}] at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.81018mm, label=right:{\color{black} $\boldsymbol{8}$}] at (0.8874720084315196, 0.38125836153018) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $9$}] at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $10$}] at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $11$}] at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.45772mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $13$}] at (0.6097210562213747, 0.9866593073405452) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.12734mm] at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.12734mm, label=above:{\color{black} $\boldsymbol{14}$}] at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.95932mm] at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.95932mm, label=above:{\color{black}}] at (0.8385541658414549, 0.3883577601635504) {};
				\node at (0.867, 0.353) {$\boldsymbol{15}$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $16$}] at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.43316mm, label=above:{\color{black} $\boldsymbol{17}$}] at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3464mm, label=above:{\color{black} $\boldsymbol{18}$}] at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $19$}] at (0.13318717321651719, 0.3730352226794005) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.72588mm] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.72588mm, label=below:{\color{black} $\boldsymbol{20}$}] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $21$}] at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.09918mm] at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=6.0991800000000005mm, label=below:{\color{black} $\boldsymbol{22}$}] at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.296880000000001mm] at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=18.29688mm, label=above:{\color{black}}] at (0.0841225353435211, 0.8622346870136132) {};
				\node at (0.172, 0.855) {$\boldsymbol{23}$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.30796mm, label=below right:{\color{black} $\boldsymbol{24}$}] at (0.48213520269478827, 0.34574518147517486) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.456180000000001mm] at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.45618mm, label=below:{\color{black} $\boldsymbol{25}$}] at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.61586mm] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.615859999999998mm, label=left:{\color{black} $\boldsymbol{26}$}] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.29932mm, label=below:{\color{black} $\boldsymbol{27}$}] at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.66838mm, label=left:{\color{black} $\boldsymbol{28}$}] at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $29$}] at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.8494784720623332, 0.45801127997051216) {};
				\node at (0.8494784720623332, 0.496) {\color{black!50} $30$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $31$}] at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.8110800000000005mm, label=above left:{\color{black} $\boldsymbol{32}$}] at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $33$}] at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $34$}] at (0.6883704882076175, 0.15728211723607724) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.6126000000000005mm] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=13.6126mm, label=right:{\color{black} $\boldsymbol{35}$}] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $36$}] at (0.18807368174830452, 0.1391951585190776) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.8279000000000005mm] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.8279mm, label=above:{\color{black} $\boldsymbol{37}$}] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.44274mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.55672mm] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=18.55672mm, label=below:{\color{black} $\boldsymbol{39}$}] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $40$}] at (0.6643823243342325, 0.7931074119054269) {};
				\end{tikzpicture}
\begin{tikzpicture}[scale=\instanceScale]
					\pgfgettransformentries{\xScaleTikz}{\@tempa}{\@tempa}{\yScaleTikz}{\@tempa}{\@tempa}
					
					\begin{scope}[shift={(0.0,-0.025)}]
						\draw[-] (0.0, 0.0) -- (0.250, 0.0) node[midway, fill=white] {250};
						\def\axisLabelTikzY{\axisLabel / \yScaleTikz}
						\draw (0, \axisLabelTikzY) -- (0, -\axisLabelTikzY);
	%					\draw (0.05, \axisLabelTikzY) -- (0.05, -\axisLabelTikzY);
	%					\draw (0.1, \axisLabelTikzY) -- (0.1, -\axisLabelTikzY);
	%					\draw (0.15, \axisLabelTikzY) -- (0.15, -\axisLabelTikzY);
	%					\draw (0.2, \axisLabelTikzY) -- (0.2, -\axisLabelTikzY);
						\draw (0.25, \axisLabelTikzY) -- (0.25, -\axisLabelTikzY);
					\end{scope}
					
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node1) at (0.9696924972392131, 0.8112340469396172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node2) at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node3) at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node4) at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node5) at (0.7101095443040879, 0.5553542144916488) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node6) at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node7) at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node8) at (0.8874720084315196, 0.38125836153018) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node9) at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node10) at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node11) at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node12) at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node13) at (0.6097210562213747, 0.9866593073405452) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node14) at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node15) at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node16) at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node17) at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node18) at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node19) at (0.13318717321651719, 0.3730352226794005) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node20) at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node21) at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node22) at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node23) at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node24) at (0.48213520269478827, 0.34574518147517486) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node25) at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node26) at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node27) at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node28) at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node29) at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node30) at (0.8494784720623332, 0.45801127997051216) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node31) at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node32) at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node33) at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node34) at (0.6883704882076175, 0.15728211723607724) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node35) at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node36) at (0.18807368174830452, 0.1391951585190776) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node37) at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node38) at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node39) at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt] (node40) at (0.6643823243342325, 0.7931074119054269) {};
				
				\draw[black!33, line width=0.805895mm, dash pattern=on \pgflinewidth off 12pt] (node5) -- (node4);
				\draw[black!66, line width=0.8699000000000001mm, -] (node14) -- (node6);
				\draw[black!66, line width=0.52487mm, dash pattern=on \pgflinewidth+3.5814678293932958pt off 7.22470956080894pt] (node17) -- (node10);
				\draw[black!33, line width=0.45980000000000004mm, dash pattern=on \pgflinewidth off 12pt] (node18) -- (node4);
				\draw[black!33, line width=0.45194mm, dash pattern=on \pgflinewidth off 12pt] (node20) -- (node5);
				\draw[black!33, line width=0.763565mm, dash pattern=on \pgflinewidth off 12pt] (node20) -- (node8);
				\draw[black!66, line width=0.9194899999999999mm, dash pattern=on \pgflinewidth+4.57020213601301pt off 5.906397151982654pt] (node20) -- (node15);
				\draw[black!66, line width=0.60518mm, dash pattern=on \pgflinewidth+0.8506633147490005pt off 10.865782247001333pt] (node22) -- (node20);
				\draw[black!66, line width=0.9494450000000001mm, dash pattern=on \pgflinewidth+3.015971819146168pt off 7.978704241138443pt] (node23) -- (node6);
				\draw[black!33, line width=0.401975mm, dash pattern=on \pgflinewidth off 12pt] (node23) -- (node14);
				\draw[black!66, line width=0.43128500000000003mm, dash pattern=on \pgflinewidth+2.6406419560282766pt off 8.479144058628965pt] (node24) -- (node10);
				\draw[black!66, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth+4.699066673863637pt off 5.734577768181818pt] (node24) -- (node21);
				\draw[black!66, line width=0.26466500000000004mm, dash pattern=on \pgflinewidth+1.4437867870563676pt off 10.07495095059151pt] (node25) -- (node6);
				\draw[black!66, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth+1.4904703214285713pt off 10.012706238095237pt] (node25) -- (node7);
				\draw[black!33, line width=0.42038mm, dash pattern=on \pgflinewidth off 12pt] (node25) -- (node14);
				\draw[black!66, line width=1.48415mm, dash pattern=on \pgflinewidth+1.6713875278121715pt off 9.771483296250437pt] (node25) -- (node23);
				\draw[black!66, line width=1.0748900000000001mm, -] (node26) -- (node6);
				\draw[black!66, line width=0.5142800000000001mm, -] (node26) -- (node14);
				\draw[black!33, line width=0.468455mm, dash pattern=on \pgflinewidth off 12pt] (node26) -- (node25);
				\draw[black!66, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth+6.148250536950421pt off 3.802332617399439pt] (node27) -- (node9);
				\draw[black!66, line width=0.42449000000000003mm, dash pattern=on \pgflinewidth+6.148250536950421pt off 3.802332617399439pt] (node28) -- (node9);
				\draw[black!66, line width=0.293585mm, dash pattern=on \pgflinewidth+5.906615151306299pt off 4.124513131591602pt] (node28) -- (node10);
				\draw[black!66, line width=0.6224000000000001mm, dash pattern=on \pgflinewidth+4.699066673863637pt off 5.734577768181818pt] (node28) -- (node21);
				\draw[black!66, line width=0.686435mm, dash pattern=on \pgflinewidth+1.3526781584384346pt off 10.196429122082087pt] (node29) -- (node12);
				\draw[black!33, line width=0.31172mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node5);
				\draw[black!33, line width=0.24407mm, dash pattern=on \pgflinewidth off 12pt] (node30) -- (node8);
				\draw[black!33, line width=0.44223500000000004mm, dash pattern=on \pgflinewidth off 12pt] (node32) -- (node5);
				\draw[black!66, line width=1.85471mm, dash pattern=on \pgflinewidth+1.1656906648294867pt off 10.445745780227352pt] (node32) -- (node20);
				\draw[black!66, line width=1.354595mm, dash pattern=on \pgflinewidth+3.8858401758538705pt off 6.818879765528172pt] (node32) -- (node24);
				\draw[black!66, line width=1.672595mm, dash pattern=on \pgflinewidth+5.21850203212696pt off 5.041997290497387pt] (node35) -- (node20);
				\draw[black!66, line width=0.619205mm, -] (node35) -- (node22);
				\draw[black!33, line width=0.26765mm, dash pattern=on \pgflinewidth off 12pt] (node35) -- (node30);
				\draw[black!66, line width=1.13897mm, -] (node37) -- (node14);
				\draw[black!66, line width=1.379555mm, dash pattern=on \pgflinewidth+3.6246740668133324pt off 7.167101244248889pt] (node37) -- (node23);
				\draw[black!66, line width=0.9524000000000001mm, dash pattern=on \pgflinewidth+2.379340088397129pt off 8.827546548803827pt] (node37) -- (node26);
				\draw[black!66, line width=0.8010200000000001mm, dash pattern=on \pgflinewidth+1.4904703214285713pt off 10.012706238095237pt] (node38) -- (node7);
				\draw[black!66, line width=0.686435mm, dash pattern=on \pgflinewidth+1.3526781584384346pt off 10.196429122082087pt] (node38) -- (node29);
				\draw[black!66, line width=1.568555mm, dash pattern=on \pgflinewidth+3.1487494923331547pt off 7.801667343555795pt] (node39) -- (node23);
				\draw[black!66, line width=2.000855mm, dash pattern=on \pgflinewidth+5.010928394262725pt off 5.318762140983034pt] (node39) -- (node25);
				\draw[black!33, line width=0.44813000000000003mm, dash pattern=on \pgflinewidth off 12pt] (node39) -- (node26);
				\draw[black!33, line width=0.799895mm, dash pattern=on \pgflinewidth off 12pt] (node40) -- (node4);
				\draw[black!33, line width=0.799895mm, dash pattern=on \pgflinewidth off 12pt] (node40) -- (node12);
				
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $1$}] at (0.9696924972392131, 0.8112340469396172) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=below:{\color{black!50} $2$}] at (0.19247302176323255, 0.07586687297207262) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $3$}] at (0.37977927275977885, 0.1744695997216964) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $4$}] at (0.7521409636320022, 0.7126248393228629) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $5$}] at (0.7101095443040879, 0.5553542144916488) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.145200000000001mm] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.145200000000003mm, label=below:{\color{black} $\boldsymbol{6}$}] at (0.13754600854353816, 0.7666346850160135) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $7$}] at (0.37504543184775707, 0.8073016828678546) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.81018mm, label=right:{\color{black} $\boldsymbol{8}$}] at (0.8874720084315196, 0.38125836153018) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above:{\color{black!50} $9$}] at (0.2611239701719583, 0.08883508406420337) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm] at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5mm, label=above right:{\color{black!50} $10$}] at (0.35040799499881825, 0.36688731716416856) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $11$}] at (0.17549249122950294, 0.13125820517019027) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.45772mm] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.45772mm, label=above:{\color{black} $\boldsymbol{12}$}] at (0.7162665044500697, 0.9176690330747564) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $13$}] at (0.6097210562213747, 0.9866593073405452) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.12734mm] at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.12734mm, label=above:{\color{black} $\boldsymbol{14}$}] at (0.133879985465028, 0.927233568607619) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.95932mm] at (0.8385541658414549, 0.3883577601635504) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.95932mm, label=above:{\color{black}}] at (0.8385541658414549, 0.3883577601635504) {};
				\node at (0.865, 0.355) {$\boldsymbol{15}$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $16$}] at (0.9890132071991914, 0.07898766179349082) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.43316mm] at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.43316mm, label=above:{\color{black} $\boldsymbol{17}$}] at (0.24132714751291873, 0.513131033360379) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.3464mm, label=above:{\color{black} $\boldsymbol{18}$}] at (0.9264179307167201, 0.8093957927582409) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $19$}] at (0.13318717321651719, 0.3730352226794005) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.72588mm] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.72588mm, label=below:{\color{black} $\boldsymbol{20}$}] at (0.7394956818280096, 0.44676858048014423) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $21$}] at (0.32392322117562544, 0.2843601077553729) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.09918mm] at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=9.09918mm, label=below:{\color{black} $\boldsymbol{22}$}] at (0.8224233137683281, 0.31343112238983384) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.296880000000001mm] at (0.0841225353435211, 0.8622346870136132) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=18.29688mm, label=above:{\color{black}}] at (0.0841225353435211, 0.8622346870136132) {};
				\node at (0.172, 0.855) {$\boldsymbol{23}$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.30796mm] at (0.48213520269478827, 0.34574518147517486) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=15.30796mm, label=below right:{\color{black} $\boldsymbol{24}$}] at (0.48213520269478827, 0.34574518147517486) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.456180000000001mm] at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=18.45618mm, label=below:{\color{black} $\boldsymbol{25}$}] at (0.1915358660380828, 0.7716276308140713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.61586mm] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.615859999999998mm, label=left:{\color{black} $\boldsymbol{26}$}] at (0.041344900759453074, 0.8343103559931554) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.29932mm, label=below:{\color{black} $\boldsymbol{27}$}] at (0.25494774311261426, 0.02896162876450925) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.66838mm] at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=8.668379999999999mm, label=left:{\color{black} $\boldsymbol{28}$}] at (0.32882819346094583, 0.2157715756850942) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $29$}] at (0.5685118059829413, 0.993289003595305) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50}}] at (0.8494784720623332, 0.45801127997051216) {};
				\node at (0.8494784720623332, 0.5) {\color{black!50} $30$};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above left:{\color{black!50} $31$}] at (0.33642549300486146, 0.31195101001876624) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=3.8110800000000005mm] at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=12.81108mm, label=above left:{\color{black} $\boldsymbol{32}$}] at (0.6541846596299132, 0.47210640001099713) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $33$}] at (0.22598255026369152, 0.9928709526623603) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above:{\color{black!50} $34$}] at (0.6883704882076175, 0.15728211723607724) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=4.6126000000000005mm] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=16.6126mm, label=right:{\color{black} $\boldsymbol{35}$}] at (0.8564555736769808, 0.46410714231726835) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=above right:{\color{black!50} $36$}] at (0.18807368174830452, 0.1391951585190776) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=5.8279000000000005mm] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=17.8279mm, label=above:{\color{black} $\boldsymbol{37}$}] at (0.011925161701412336, 0.9510185061948156) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2.44274mm] at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=5.442740000000001mm, label=above:{\color{black} $\boldsymbol{38}$}] at (0.5137319767754005, 0.997231899199323) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=6.55672mm] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, very thick, inner sep=0pt, minimum size=18.55672mm, label=below:{\color{black} $\boldsymbol{39}$}] at (0.07808615599188241, 0.7523720643314171) {};
				\node[circle, draw=black!100, fill=white!100, thick, inner sep=0pt, minimum size=2mm, label=left:{\color{black!50} $40$}] at (0.6643823243342325, 0.7931074119054269) {};
				\end{tikzpicture}
